3D kinematics of white dwarfs from the SPY project II

We present the kinematics of a sample of 398 DA white dwarfs from the SPY project (ESO SN Ia Progenitor surveY) and discuss kinematic criteria for distinguishing thin-disk, thick-disk, and halo populations. This is the largest homogeneous sample of white dwarfs for which 3D space motions have been determined. Since the percentage of old stars among white dwarfs is higher than among main-sequence stars, they are presumably valuable tools in studies of old populations, such as the halo and the thick disk. Radial velocities and spectroscopic distances were combined with our measurements of proper motions to derive 3D space motions. Galactic orbits were computed. Our kinematic criteria for assigning population membership were deduced from a sample of F and G stars, for which chemical criteria can be used to distinguish between a thin-disk, a thick-disk and a halo star. Our kinematic population classification scheme is based on the position in the U-V-velocity diagram, the position in the Jz-eccentricity diagram, and the Galactic orbit. We combined this with age information and found seven halo and 27 thick-disk white dwarfs in this brightness limited sample. Correspondingly 2% of the white dwarfs belong to the halo and 7% to the thick disk. The mass contribution of the thick-disk white dwarfs is found to be substantial, but is insufficient to account for the missing dark matter. (abbreviated)

==> (inline-0) <==
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lrr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$v_{\rm rad}$} & \multicolumn{2}{r}{$\mu_{\alpha}\,{\rm cos} \delta$} & \multicolumn{2}{c}{$\mu_{\delta}$} & $d$ & \multicolumn{2}{c}{${\rm log}~d$}\\ 
 & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & ${\rm pc}$& \multicolumn{2}{c}{${\rm pc}$} \\
\hline
EC\,12489--2750 & \hspace*{.3cm} $ 24.8$ & $17.9$ & \hspace*{.8cm} $  -7$ & $   3$ & \hspace*{.45cm} $ -16$ & $   3$ & $ 431.5$ & $2.63$ & $0.05$ \\
EC\,13123--2523 & \hspace*{.3cm} $ 16.1$ & $ 6.7$ & \hspace*{.8cm} $ -13$ & $   4$ & \hspace*{.45cm} $   9$ & $   7$ & $ 572.0$ & $2.76$ & $0.05$ \\
HE\,0032--2744 & \hspace*{.3cm} $ 30.6$ & $ 4.2$ & \hspace*{.8cm} $  31$ & $   5$ & \hspace*{.45cm} $ -40$ & $   3$ & $ 183.2$ & $2.26$ & $0.04$ \\
HE\,0043--0318 & \hspace*{.3cm} $ 46.3$ & $ 3.3$ & \hspace*{.8cm} $  11$ & $   6$ & \hspace*{.45cm} $ -68$ & $   7$ & $  63.4$ & $1.80$ & $0.04$ \\
HE\,0049--0940 & \hspace*{.3cm} $ 13.2$ & $ 2.8$ & \hspace*{.8cm} $  87$ & $  11$ & \hspace*{.45cm} $  -8$ & $  11$ & $  99.0$ & $2.00$ & $0.04$ \\
HE\,0103--3253 & \hspace*{.3cm} $ 17.1$ & $ 3.6$ & \hspace*{.8cm} $  72$ & $   4$ & \hspace*{.45cm} $  64$ & $   3$ & $  94.1$ & $1.97$ & $0.04$ \\
HE\,0106--3253 & \hspace*{.3cm} $ 26.7$ & $ 3.8$ & \hspace*{.8cm} $  29$ & $   8$ & \hspace*{.45cm} $ -20$ & $   2$ & $  66.5$ & $1.82$ & $0.04$ \\
HE\,0138--4014 & \hspace*{.3cm} $ 22.5$ & $ 4.5$ & \hspace*{.8cm} $  -3$ & $  12$ & \hspace*{.45cm} $ -75$ & $  10$ & $ 172.1$ & $2.24$ & $0.03$ \\
HE\,0145--0610 & \hspace*{.3cm} $ 24.1$ & $ 5.9$ & \hspace*{.8cm} $ 106$ & $   3$ & \hspace*{.45cm} $  -2$ & $   3$ & $  47.8$ & $1.68$ & $0.04$ \\
HE\,0152--5009 & \hspace*{.3cm} $ 35.8$ & $ 3.0$ & \hspace*{.8cm} $  14$ & $  12$ & \hspace*{.45cm} $  32$ & $   9$ & $ 106.2$ & $2.03$ & $0.04$ \\
HE\,0201--0513 & \hspace*{.3cm} $ -7.9$ & $ 4.5$* & \hspace*{.8cm} $ 161$ & $   5$ & \hspace*{.45cm} $-174$ & $   4$ & $ 174.6$ & $2.24$ & $0.03$ \\
HE\,0204--3821 & \hspace*{.3cm} $ 12.6$ & $ 3.4$ & \hspace*{.8cm} $   2$ & $  13$ & \hspace*{.45cm} $ -15$ & $   9$ & $  73.2$ & $1.86$ & $0.04$ \\
HE\,0204--4213 & \hspace*{.3cm} $ -4.9$ & $ 4.6$ & \hspace*{.8cm} $ -60$ & $  10$ & \hspace*{.45cm} $ -56$ & $   8$ & $ 159.7$ & $2.20$ & $0.04$ \\
HE\,0210--2012 & \hspace*{.3cm} $ 12.5$ & $ 3.6$ & \hspace*{.8cm} $  34$ & $   4$ & \hspace*{.45cm} $  49$ & $   4$ & $ 120.2$ & $2.08$ & $0.04$ \\
HE\,0222--2630 & \hspace*{.3cm} $ 34.2$ & $ 4.2$ & \hspace*{.8cm} $  28$ & $   4$ & \hspace*{.45cm} $  21$ & $   4$ & $ 111.4$ & $2.05$ & $0.03$ \\
HE\,0245--0008 & \hspace*{.3cm} $ 47.1$ & $ 5.2$* & \hspace*{.8cm} $ 121$ & $   3$ & \hspace*{.45cm} $ -35$ & $   4$ & $ 136.0$ & $2.13$ & $0.04$ \\
HE\,0246--5449 & \hspace*{.3cm} $ 11.0$ & $ 3.7$ & \hspace*{.8cm} $  35$ & $   8$ & \hspace*{.45cm} $  12$ & $   6$ & $ 121.0$ & $2.08$ & $0.04$ \\
HE\,0257--2104 & \hspace*{.3cm} $ 14.1$ & $ 3.7$ & \hspace*{.8cm} $ -77$ & $   3$ & \hspace*{.45cm} $ -61$ & $   4$ & $ 132.7$ & $2.12$ & $0.04$ \\
HE\,0300--2313 & \hspace*{.3cm} $ 11.8$ & $ 6.3$ & \hspace*{.8cm} $  19$ & $   5$ & \hspace*{.45cm} $ -12$ & $   5$ & $  69.1$ & $1.84$ & $0.04$ \\
HE\,0308--2305 & \hspace*{.3cm} $  6.5$ & $ 7.1$ & \hspace*{.8cm} $ -20$ & $   5$ & \hspace*{.45cm} $ -43$ & $   4$ & $  58.1$ & $1.76$ & $0.03$ \\
HE\,0317--2120 & \hspace*{.3cm} $ 14.1$ & $ 4.7$ & \hspace*{.8cm} $  42$ & $   5$ & \hspace*{.45cm} $ -33$ & $   6$ & $  43.8$ & $1.64$ & $0.04$ \\
HE\,0324--0646 & \hspace*{.3cm} $ 11.4$ & $ 4.2$ & \hspace*{.8cm} $  47$ & $   3$ & \hspace*{.45cm} $ -72$ & $   3$ & $  85.8$ & $1.93$ & $0.03$ \\
HE\,0324--2234 & \hspace*{.3cm} $ 27.5$ & $ 4.1$ & \hspace*{.8cm} $  29$ & $   9$ & \hspace*{.45cm} $  35$ & $   8$ & $ 119.7$ & $2.08$ & $0.04$ \\
HE\,0330--4736 & \hspace*{.3cm} $ 15.0$ & $ 4.2$ & \hspace*{.8cm} $ -23$ & $  12$ & \hspace*{.45cm} $  48$ & $   8$ & $  77.5$ & $1.89$ & $0.03$ \\
HE\,0333--2201 & \hspace*{.3cm} $ 16.8$ & $ 4.5$ & \hspace*{.8cm} $ -65$ & $   3$ & \hspace*{.45cm} $ -56$ & $   5$ & $  59.1$ & $1.77$ & $0.03$ \\
HE\,0336--0741 & \hspace*{.3cm} $ 39.2$ & $ 4.5$ & \hspace*{.8cm} $ 114$ & $   6$ & \hspace*{.45cm} $ -99$ & $   5$ & $  88.6$ & $1.95$ & $0.04$ \\
HE\,0338--3025 & \hspace*{.3cm} $-24.9$ & $ 5.3$ & \hspace*{.8cm} $ -67$ & $   3$ & \hspace*{.45cm} $-151$ & $   3$ & $  50.5$ & $1.70$ & $0.04$ \\
HE\,0348--2404 & \hspace*{.3cm} $ 23.2$ & $ 3.7$ & \hspace*{.8cm} $  11$ & $   4$ & \hspace*{.45cm} $   8$ & $   5$ & $  94.4$ & $1.98$ & $0.04$ \\
HE\,0348--4445 & \hspace*{.3cm} $ 23.9$ & $ 5.0$ & \hspace*{.8cm} $  -4$ & $  10$ & \hspace*{.45cm} $  28$ & $   6$ & $ 119.4$ & $2.08$ & $0.03$ \\
HE\,0349--2537 & \hspace*{.3cm} $ -9.8$ & $ 4.3$ & \hspace*{.8cm} $  -2$ & $  10$ & \hspace*{.45cm} $ -30$ & $  11$ & $ 108.9$ & $2.04$ & $0.04$ \\
HE\,0358--5127 & \hspace*{.3cm} $ 14.1$ & $ 4.3$ & \hspace*{.8cm} $  -4$ & $   8$ & \hspace*{.45cm} $   2$ & $   7$ & $ 120.6$ & $2.08$ & $0.04$ \\
HE\,0403--4129 & \hspace*{.3cm} $  7.7$ & $ 5.0$ & \hspace*{.8cm} $ -24$ & $   5$ & \hspace*{.45cm} $  10$ & $   9$ & $ 145.4$ & $2.16$ & $0.03$ \\
HE\,0404--1852 & \hspace*{.3cm} $ 21.5$ & $ 4.0$* & \hspace*{.8cm} $  28$ & $   3$ & \hspace*{.45cm} $   2$ & $   4$ & $ 130.9$ & $2.12$ & $0.04$ \\
HE\,0409--5154 & \hspace*{.3cm} $ 47.0$ & $ 4.5$ & \hspace*{.8cm} $  42$ & $  17$ & \hspace*{.45cm} $-132$ & $  17$ & $ 146.2$ & $2.16$ & $0.04$ \\
HE\,0416--1034 & \hspace*{.3cm} $ 42.7$ & $ 3.9$ & \hspace*{.8cm} $ -38$ & $  70$ & \hspace*{.45cm} $  89$ & $  70$ & $ 137.9$ & $2.14$ & $0.04$ \\
HE\,0418--1021 & \hspace*{.3cm} $ 22.8$ & $ 5.6$ & \hspace*{.8cm} $  26$ & $   3$ & \hspace*{.45cm} $   0$ & $   3$ & $ 118.6$ & $2.07$ & $0.03$ \\
HE\,0418--5326 & \hspace*{.3cm} $-12.4$ & $ 5.8$ & \hspace*{.8cm} $ -19$ & $   8$ & \hspace*{.45cm} $  21$ & $   7$ & $ 217.2$ & $2.34$ & $0.04$ \\
HE\,0425--2015 & \hspace*{.3cm} $ 18.4$ & $ 5.5$ & \hspace*{.8cm} $  -9$ & $   4$ & \hspace*{.45cm} $ -10$ & $   4$ & $ 127.8$ & $2.11$ & $0.04$ \\
HE\,0426--0455 & \hspace*{.3cm} $ -3.9$ & $ 3.8$ & \hspace*{.8cm} $ -59$ & $   3$ & \hspace*{.45cm} $  60$ & $   7$ & $  47.5$ & $1.68$ & $0.03$ \\
HE\,0426--1011 & \hspace*{.3cm} $ 47.3$ & $ 3.6$ & \hspace*{.8cm} $ 104$ & $   3$ & \hspace*{.45cm} $ -34$ & $   3$ & $ 109.8$ & $2.04$ & $0.04$ \\
HE\,0436--1633 & \hspace*{.3cm} $ -0.4$ & $ 4.0$ & \hspace*{.8cm} $ -29$ & $  10$ & \hspace*{.45cm} $-132$ & $   7$ & $  89.2$ & $1.95$ & $0.03$ \\
HE\,0452--3429 & \hspace*{.3cm} $ 37.5$ & $ 3.7$ & \hspace*{.8cm} $  -1$ & $   2$ & \hspace*{.45cm} $   7$ & $   2$ & $  94.2$ & $1.97$ & $0.03$ \\
HE\,0452--3444 & \hspace*{.3cm} $  2.7$ & $ 3.9$ & \hspace*{.8cm} $ 172$ & $   8$ & \hspace*{.45cm} $-133$ & $   3$ & $ 122.6$ & $2.09$ & $0.04$ \\
HE\,0456--2347 & \hspace*{.3cm} $ 17.5$ & $ 4.7$ & \hspace*{.8cm} $  -2$ & $   3$ & \hspace*{.45cm} $ -38$ & $   4$ & $ 191.4$ & $2.28$ & $0.04$ \\
HE\,0507--1855 & \hspace*{.3cm} $ 17.2$ & $ 6.2$ & \hspace*{.8cm} $ -16$ & $   5$ & \hspace*{.45cm} $  -2$ & $   5$ & $ 116.5$ & $2.07$ & $0.03$ \\
HE\,0508--2343 & \hspace*{.3cm} $101.2$ & $ 3.8$ & \hspace*{.8cm} $  68$ & $   4$ & \hspace*{.45cm} $  82$ & $   2$ & $ 124.2$ & $2.09$ & $0.03$ \\
HE\,0532--5605 & \hspace*{.3cm} $ 79.7$ & $ 7.9$ & \hspace*{.8cm} $  17$ & $   7$ & \hspace*{.45cm} $   8$ & $   5$ & $  61.0$ & $1.79$ & $0.04$ \\
HE\,1012--0049 & \hspace*{.3cm} $ -2.6$ & $ 4.7$ & \hspace*{.8cm} $   6$ & $   5$ & \hspace*{.45cm} $  11$ & $   4$ & $  99.5$ & $2.00$ & $0.04$ \\
HE\,1053--0914 & \hspace*{.3cm} $  7.0$ & $ 4.2$ & \hspace*{.8cm} $  -3$ & $   4$ & \hspace*{.45cm} $ -20$ & $   3$ & $ 194.5$ & $2.29$ & $0.04$ \\
HE\,1117--0222 & \hspace*{.3cm} $ 17.3$ & $ 3.7$ & \hspace*{.8cm} $-132$ & $   4$ & \hspace*{.45cm} $ -13$ & $   4$ & $  38.2$ & $1.58$ & $0.04$ \\
HE\,1124+0144 & \hspace*{.3cm} $ 54.3$ & $ 3.5$ & \hspace*{.8cm} $-167$ & $   3$ & \hspace*{.45cm} $  51$ & $   3$ & $ 133.0$ & $2.12$ & $0.04$ \\
HE\,1152--1244 & \hspace*{.3cm} $ 12.3$ & $ 3.3$ & \hspace*{.8cm} $ -31$ & $   4$ & \hspace*{.45cm} $ -23$ & $   9$ & $  88.8$ & $1.95$ & $0.04$ \\
HE\,1215+0227 & \hspace*{.3cm} $  5.1$ & $10.8$ & \hspace*{.8cm} $ -25$ & $   4$ & \hspace*{.45cm} $ -11$ & $   3$ & $ 371.1$ & $2.57$ & $0.06$ \\
HE\,1225+0038 & \hspace*{.3cm} $-24.0$ & $ 4.7$ & \hspace*{.8cm} $ -49$ & $   3$ & \hspace*{.45cm} $  98$ & $   3$ & $  28.8$ & $1.46$ & $0.04$ \\
HE\,1233--0519 & \hspace*{.3cm} $-19.4$ & $24.4$ & \hspace*{.8cm} $  26$ & $   5$ & \hspace*{.45cm} $ -16$ & $   6$ & $  89.9$ & $1.95$ & $0.04$ \\
HE\,1252--0202 & \hspace*{.3cm} $ -0.2$ & $ 4.4$ & \hspace*{.8cm} $  -9$ & $   3$ & \hspace*{.45cm} $ -52$ & $   3$ & $ 123.7$ & $2.09$ & $0.04$ \\
HE\,1258+0123 & \hspace*{.3cm} $ 16.0$ & $ 7.2$ & \hspace*{.8cm} $  38$ & $   5$ & \hspace*{.45cm} $  14$ & $   4$ & $  79.5$ & $1.90$ & $0.04$ \\
HE\,1307--0059 & \hspace*{.3cm} $ 27.1$ & $ 4.2$ & \hspace*{.8cm} $ -82$ & $  46$ & \hspace*{.45cm} $ -61$ & $  46$ & $  98.8$ & $1.99$ & $0.03$ \\
HE\,1315--1105 & \hspace*{.3cm} $ -2.4$ & $ 5.2$ & \hspace*{.8cm} $-145$ & $   6$ & \hspace*{.45cm} $   5$ & $   5$ & $  39.5$ & $1.60$ & $0.04$ \\
HE\,1325--0854 & \hspace*{.3cm} $-22.1$ & $ 3.2$ & \hspace*{.8cm} $   6$ & $   6$ & \hspace*{.45cm} $ -26$ & $   5$ & $  70.5$ & $1.85$ & $0.04$ \\
HE\,1326--0041 & \hspace*{.3cm} $  5.0$ & $ 4.3$ & \hspace*{.8cm} $  24$ & $   4$ & \hspace*{.45cm} $ -49$ & $   3$ & $ 131.7$ & $2.12$ & $0.04$ \\
HE\,1328--0535 & \hspace*{.3cm} $-21.1$ & $15.0$ & \hspace*{.8cm} $ -38$ & $   6$ & \hspace*{.45cm} $ -15$ & $   4$ & $ 246.2$ & $2.39$ & $0.04$ \\
HE\,1335--0332 & \hspace*{.3cm} $  6.2$ & $ 7.3$ & \hspace*{.8cm} $ -65$ & $   3$ & \hspace*{.45cm} $  19$ & $   5$ & $ 109.2$ & $2.04$ & $0.03$ \\
HE\,1413+0021 & \hspace*{.3cm} $ -7.6$ & $ 5.2$ & \hspace*{.8cm} $  39$ & $   4$ & \hspace*{.45cm} $  22$ & $   3$ & $  70.9$ & $1.85$ & $0.04$ \\
HE\,1429--0343 & \hspace*{.3cm} $ 36.8$ & $ 5.3$ & \hspace*{.8cm} $ 103$ & $   9$ & \hspace*{.45cm} $ -56$ & $   3$ & $ 117.6$ & $2.07$ & $0.04$ \\
\hline
\end{tabular}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lrr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$v_{\rm rad}$} & \multicolumn{2}{r}{$\mu_{\alpha}\,{\rm cos} \delta$} & \multicolumn{2}{c}{$\mu_{\delta}$} & $d$ & \multicolumn{2}{c}{${\rm log}~d$}\\ 
 & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & ${\rm pc}$& \multicolumn{2}{c}{${\rm pc}$} \\
\hline
HE\,1441--0047 & \hspace*{.3cm} $ -7.3$ & $ 7.0$ & \hspace*{.8cm} $  36$ & $   4$ & \hspace*{.45cm} $  20$ & $   5$ & $ 107.6$ & $2.03$ & $0.04$ \\
HE\,1518--0020 & \hspace*{.3cm} $ 10.9$ & $ 3.7$ & \hspace*{.8cm} $ -97$ & $   5$ & \hspace*{.45cm} $-118$ & $   6$ & $  73.0$ & $1.86$ & $0.04$ \\
HE\,1518--0344 & \hspace*{.3cm} $  2.7$ & $ 5.5$ & \hspace*{.8cm} $ -12$ & $   7$ & \hspace*{.45cm} $ -36$ & $   4$ & $ 203.9$ & $2.31$ & $0.04$ \\
HE\,2133--1332 & \hspace*{.3cm} $-11.9$ & $ 3.2$ & \hspace*{.8cm} $ 259$ & $   7$ & \hspace*{.45cm} $-141$ & $   6$ & $  23.3$ & $1.37$ & $0.04$ \\
HE\,2135--4055 & \hspace*{.3cm} $ 39.6$ & $ 3.8$* & \hspace*{.8cm} $-140$ & $   4$ & \hspace*{.45cm} $  44$ & $   4$ & $  33.2$ & $1.52$ & $0.03$ \\
HE\,2140--1825 & \hspace*{.3cm} $-14.8$ & $ 3.2$ & \hspace*{.8cm} $ -12$ & $   3$ & \hspace*{.45cm} $ -39$ & $   3$ & $  90.3$ & $1.96$ & $0.04$ \\
HE\,2203--0101 & \hspace*{.3cm} $  2.1$ & $ 3.7$ & \hspace*{.8cm} $  -5$ & $   3$ & \hspace*{.45cm} $ -18$ & $   3$ & $ 100.8$ & $2.00$ & $0.03$ \\
HE\,2205--1355 & \hspace*{.3cm} $ -1.9$ & $ 5.7$ & \hspace*{.8cm} $  36$ & $   3$ & \hspace*{.45cm} $  -7$ & $   4$ & $  64.2$ & $1.81$ & $0.04$ \\
HE\,2218--2706 & \hspace*{.3cm} $-55.6$ & $ 3.3$ & \hspace*{.8cm} $  86$ & $   4$ & \hspace*{.45cm} $  64$ & $   5$ & $  54.6$ & $1.74$ & $0.03$ \\
HE\,2220--0633 & \hspace*{.3cm} $ 20.2$ & $ 3.5$ & \hspace*{.8cm} $-116$ & $  20$ & \hspace*{.45cm} $ -51$ & $   5$ & $  90.3$ & $1.96$ & $0.04$ \\
HE\,2221--1630 & \hspace*{.3cm} $  6.9$ & $ 4.7$ & \hspace*{.8cm} $  -8$ & $   6$ & \hspace*{.45cm} $-108$ & $   6$ & $  52.5$ & $1.72$ & $0.04$ \\
HE\,2230--1230 & \hspace*{.3cm} $ -6.8$ & $ 3.7$ & \hspace*{.8cm} $  64$ & $   4$ & \hspace*{.45cm} $  31$ & $   5$ & $ 142.1$ & $2.15$ & $0.03$ \\
HE\,2231--2647 & \hspace*{.3cm} $-34.9$ & $ 3.4$ & \hspace*{.8cm} $  53$ & $   3$ & \hspace*{.45cm} $   1$ & $   3$ & $  92.8$ & $1.97$ & $0.04$ \\
HE\,2251--6218 & \hspace*{.3cm} $ -0.9$ & $ 3.8$ & \hspace*{.8cm} $  58$ & $   8$ & \hspace*{.45cm} $  -7$ & $   8$ & $ 105.3$ & $2.02$ & $0.04$ \\
HE\,2334--1355 & \hspace*{.3cm} $  7.4$ & $ 3.3$ & \hspace*{.8cm} $  -4$ & $   4$ & \hspace*{.45cm} $ -32$ & $   4$ & $ 257.5$ & $2.41$ & $0.05$ \\
HE\,2347--4608 & \hspace*{.3cm} $ 38.7$ & $ 2.7$ & \hspace*{.8cm} $ -22$ & $   7$ & \hspace*{.45cm} $ -52$ & $  12$ & $ 164.6$ & $2.22$ & $0.04$ \\
HE\,2356--4513 & \hspace*{.3cm} $ 29.0$ & $ 3.4$ & \hspace*{.8cm} $ -47$ & $   7$ & \hspace*{.45cm} $ -15$ & $   1$ & $  78.4$ & $1.89$ & $0.03$ \\
HS\,0129+1041 & \hspace*{.3cm} $ 33.3$ & $ 4.1$ & \hspace*{.8cm} $  98$ & $   6$ & \hspace*{.45cm} $  -8$ & $   4$ & $  80.0$ & $1.90$ & $0.03$ \\
HS\,0145+1737 & \hspace*{.3cm} $ -2.3$ & $ 4.0$ & \hspace*{.8cm} $  61$ & $  11$ & \hspace*{.45cm} $   2$ & $  11$ & $  91.2$ & $1.96$ & $0.03$ \\
HS\,0223+1211 & \hspace*{.3cm} $-63.6$ & $ 5.5$* & \hspace*{.8cm} $ -22$ & $   4$ & \hspace*{.45cm} $ -22$ & $   4$ & $ 120.3$ & $2.08$ & $0.04$ \\
HS\,0225+0010 & \hspace*{.3cm} $ -7.9$ & $ 4.6$ & \hspace*{.8cm} $  13$ & $   3$ & \hspace*{.45cm} $ -30$ & $   3$ & $  70.4$ & $1.85$ & $0.04$ \\
HS\,0241+1411 & \hspace*{.3cm} $ -5.7$ & $ 5.1$* & \hspace*{.8cm} $ -22$ & $   4$ & \hspace*{.45cm} $  15$ & $   5$ & $  94.8$ & $1.98$ & $0.04$ \\
HS\,0315+0858 & \hspace*{.3cm} $ 21.6$ & $ 3.7$ & \hspace*{.8cm} $  56$ & $   4$ & \hspace*{.45cm} $  -4$ & $   4$ & $ 107.0$ & $2.03$ & $0.04$ \\
HS\,0325+2142 & \hspace*{.3cm} $ 43.5$ & $ 4.0$* & \hspace*{.8cm} $  91$ & $   4$ & \hspace*{.45cm} $ -90$ & $   4$ & $  56.6$ & $1.75$ & $0.04$ \\
HS\,0329+1121 & \hspace*{.3cm} $-17.1$ & $ 4.9$* & \hspace*{.8cm} $   4$ & $   8$ & \hspace*{.45cm} $  18$ & $   6$ & $  95.4$ & $1.98$ & $0.04$ \\
HS\,0331+2240 & \hspace*{.3cm} $ 13.6$ & $ 4.7$* & \hspace*{.8cm} $ -24$ & $   4$ & \hspace*{.45cm} $ 114$ & $   4$ & $  89.7$ & $1.95$ & $0.03$ \\
HS\,0337+0939 & \hspace*{.3cm} $ 46.3$ & $ 5.0$* & \hspace*{.8cm} $   6$ & $   5$ & \hspace*{.45cm} $  12$ & $   4$ & $  82.3$ & $1.92$ & $0.04$ \\
HS\,0344+0944 & \hspace*{.3cm} $ 12.4$ & $ 5.9$* & \hspace*{.8cm} $ -22$ & $   5$ & \hspace*{.45cm} $ -26$ & $   4$ & $  94.1$ & $1.97$ & $0.03$ \\
HS\,0345+1324 & \hspace*{.3cm} $ 24.4$ & $ 6.7$* & \hspace*{.8cm} $ -24$ & $   4$ & \hspace*{.45cm} $   4$ & $   4$ & $ 117.6$ & $2.07$ & $0.04$ \\
HS\,0400+1451 & \hspace*{.3cm} $ 49.2$ & $ 4.6$ & \hspace*{.8cm} $  40$ & $   4$ & \hspace*{.45cm} $   6$ & $   4$ & $  50.2$ & $1.70$ & $0.04$ \\
HS\,0412+0632 & \hspace*{.3cm} $ 16.3$ & $ 3.0$ & \hspace*{.8cm} $  65$ & $   5$ & \hspace*{.45cm} $-107$ & $   4$ & $  74.3$ & $1.87$ & $0.04$ \\
HS\,0820+2503 & \hspace*{.3cm} $ 51.4$ & $ 7.6$* & \hspace*{.8cm} $-140$ & $   4$ & \hspace*{.45cm} $-110$ & $   5$ & $ 157.9$ & $2.20$ & $0.05$ \\
HS\,0929+0839 & \hspace*{.3cm} $ 13.2$ & $ 5.1$* & \hspace*{.8cm} $ -78$ & $   4$ & \hspace*{.45cm} $  -2$ & $   4$ & $  91.6$ & $1.96$ & $0.04$ \\
HS\,0944+1913 & \hspace*{.3cm} $ 39.7$ & $ 3.7$* & \hspace*{.8cm} $-120$ & $   4$ & \hspace*{.45cm} $ -22$ & $   4$ & $  74.5$ & $1.87$ & $0.04$ \\
HS\,0949+0935 & \hspace*{.3cm} $ 15.4$ & $ 4.4$ & \hspace*{.8cm} $ -50$ & $   4$ & \hspace*{.45cm} $ -12$ & $   5$ & $ 138.9$ & $2.14$ & $0.04$ \\
HS\,1013+0321 & \hspace*{.3cm} $  8.4$ & $ 4.2$ & \hspace*{.8cm} $  16$ & $   4$ & \hspace*{.45cm} $-125$ & $   4$ & $  55.2$ & $1.74$ & $0.04$ \\
HS\,1043+0258 & \hspace*{.3cm} $  0.4$ & $ 4.5$* & \hspace*{.8cm} $ -26$ & $  12$ & \hspace*{.45cm} $  22$ & $  12$ & $  73.0$ & $1.86$ & $0.03$ \\
HS\,1053+0844 & \hspace*{.3cm} $  4.6$ & $ 4.1$ & \hspace*{.8cm} $ -34$ & $   4$ & \hspace*{.45cm} $ -12$ & $   4$ & $ 130.2$ & $2.11$ & $0.04$ \\
HS\,1144+1517 & \hspace*{.3cm} $ 10.1$ & $ 4.2$ & \hspace*{.8cm} $ -90$ & $   4$ & \hspace*{.45cm} $  14$ & $   5$ & $  98.6$ & $1.99$ & $0.04$ \\
HS\,1153+1416 & \hspace*{.3cm} $-14.4$ & $ 5.9$* & \hspace*{.8cm} $ -75$ & $  24$ & \hspace*{.45cm} $-116$ & $  55$ & $  88.8$ & $1.95$ & $0.04$ \\
HS\,1204+0159 & \hspace*{.3cm} $  4.0$ & $ 4.9$ & \hspace*{.8cm} $  -7$ & $   3$ & \hspace*{.45cm} $ -21$ & $   7$ & $ 209.2$ & $2.32$ & $0.04$ \\
HS\,1305+0029 & \hspace*{.3cm} $ 16.0$ & $ 3.9$ & \hspace*{.8cm} $ -93$ & $   5$ & \hspace*{.45cm} $ -38$ & $   7$ & $  96.5$ & $1.98$ & $0.04$ \\
HS\,1338+0807 & \hspace*{.3cm} $ 55.6$ & $ 4.4$ & \hspace*{.8cm} $  24$ & $   4$ & \hspace*{.45cm} $ -90$ & $   4$ & $ 175.8$ & $2.25$ & $0.04$ \\
HS\,1410+0809 & \hspace*{.3cm} $ 18.7$ & $ 7.5$* & \hspace*{.8cm} $  17$ & $   3$ & \hspace*{.45cm} $  -5$ & $   4$ & $  55.9$ & $1.75$ & $0.04$ \\
HS\,1430+1339 & \hspace*{.3cm} $-33.6$ & $ 5.9$ & \hspace*{.8cm} $ -46$ & $   4$ & \hspace*{.45cm} $ -12$ & $   4$ & $  44.5$ & $1.65$ & $0.04$ \\
HS\,1432+1441 & \hspace*{.3cm} $ 52.7$ & $ 3.5$ & \hspace*{.8cm} $  39$ & $  10$ & \hspace*{.45cm} $-149$ & $  10$ & $ 103.2$ & $2.01$ & $0.04$ \\
HS\,1447+0454 & \hspace*{.3cm} $-27.0$ & $ 3.3$ & \hspace*{.8cm} $ -64$ & $   4$ & \hspace*{.45cm} $   2$ & $   6$ & $  70.7$ & $1.85$ & $0.04$ \\
HS\,1517+0814 & \hspace*{.3cm} $ 25.4$ & $ 3.4$ & \hspace*{.8cm} $  75$ & $  10$ & \hspace*{.45cm} $ -70$ & $  10$ & $  87.0$ & $1.94$ & $0.04$ \\
HS\,1527+0614 & \hspace*{.3cm} $ 41.3$ & $ 3.5$ & \hspace*{.8cm} $ -78$ & $   6$ & \hspace*{.45cm} $-666$ & $  41$ & $  87.3$ & $1.94$ & $0.04$ \\
HS\,1614+1136 & \hspace*{.3cm} $-12.2$ & $ 5.0$* & \hspace*{.8cm} $ -52$ & $   4$ & \hspace*{.45cm} $ -18$ & $   4$ & $  92.6$ & $1.97$ & $0.04$ \\
HS\,1616+0247 & \hspace*{.3cm} $-16.4$ & $ 4.1$ & \hspace*{.8cm} $ -27$ & $   5$ & \hspace*{.45cm} $  -5$ & $   5$ & $ 109.0$ & $2.04$ & $0.04$ \\
HS\,1641+1124 & \hspace*{.3cm} $  8.8$ & $ 3.8$ & \hspace*{.8cm} $ -32$ & $   4$ & \hspace*{.45cm} $ -26$ & $   6$ & $  82.3$ & $1.92$ & $0.04$ \\
HS\,1646+1059 & \hspace*{.3cm} $-11.2$ & $ 3.8$ & \hspace*{.8cm} $  24$ & $   4$ & \hspace*{.45cm} $ -70$ & $   4$ & $ 131.4$ & $2.12$ & $0.04$ \\
HS\,1648+1300 & \hspace*{.3cm} $-54.1$ & $ 3.9$ & \hspace*{.8cm} $  38$ & $   4$ & \hspace*{.45cm} $  28$ & $   4$ & $  90.7$ & $1.96$ & $0.04$ \\
HS\,2058+0823 & \hspace*{.3cm} $-25.3$ & $ 5.9$ & \hspace*{.8cm} $  16$ & $   4$ & \hspace*{.45cm} $  16$ & $   3$ & $ 144.0$ & $2.16$ & $0.04$ \\
HS\,2132+0941 & \hspace*{.3cm} $-25.4$ & $ 3.4$ & \hspace*{.8cm} $ -58$ & $   4$ & \hspace*{.45cm} $ -46$ & $   4$ & $  79.2$ & $1.90$ & $0.04$ \\
HS\,2138+0910 & \hspace*{.3cm} $-51.0$ & $ 3.7$ & \hspace*{.8cm} $  32$ & $   4$ & \hspace*{.45cm} $-108$ & $   4$ & $  46.1$ & $1.66$ & $0.04$ \\
HS\,2148+1631 & \hspace*{.3cm} $-18.2$ & $ 3.7$ & \hspace*{.8cm} $  94$ & $   4$ & \hspace*{.45cm} $ -48$ & $   4$ & $  98.9$ & $2.00$ & $0.04$ \\
HS\,2210+2323 & \hspace*{.3cm} $  6.9$ & $ 5.5$ & \hspace*{.8cm} $  26$ & $   4$ & \hspace*{.45cm} $  -6$ & $   4$ & $  97.5$ & $1.99$ & $0.03$ \\
HS\,2225+2158 & \hspace*{.3cm} $ -7.6$ & $ 4.3$ & \hspace*{.8cm} $ -60$ & $   5$ & \hspace*{.45cm} $ -46$ & $   4$ & $ 114.4$ & $2.06$ & $0.04$ \\
HS\,2229+2335 & \hspace*{.3cm} $-39.8$ & $ 4.0$ & \hspace*{.8cm} $  90$ & $   4$ & \hspace*{.45cm} $   0$ & $   8$ & $  91.6$ & $1.96$ & $0.04$ \\
HS\,2233+0008 & \hspace*{.3cm} $ 12.1$ & $ 3.8$ & \hspace*{.8cm} $ -99$ & $   4$ & \hspace*{.45cm} $ -67$ & $   4$ & $  52.0$ & $1.72$ & $0.03$ \\
HS\,2259+1419 & \hspace*{.3cm} $-49.6$ & $ 3.5$ & \hspace*{.8cm} $   8$ & $   4$ & \hspace*{.45cm} $  46$ & $   4$ & $  76.4$ & $1.88$ & $0.04$ \\
MCT\,0031--3107 & \hspace*{.3cm} $ -3.3$ & $22.5$ & \hspace*{.8cm} $ -12$ & $   2$ & \hspace*{.45cm} $ -24$ & $   4$ & $ 373.5$ & $2.57$ & $0.04$ \\
MCT\,0033--3440 & \hspace*{.3cm} $ 12.3$ & $ 5.3$ & \hspace*{.8cm} $  98$ & $   6$ & \hspace*{.45cm} $  14$ & $   4$ & $  92.1$ & $1.96$ & $0.04$ \\
\hline
\end{tabular}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lrr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$v_{\rm rad}$} & \multicolumn{2}{r}{$\mu_{\alpha}\,{\rm cos} \delta$} & \multicolumn{2}{c}{$\mu_{\delta}$} & $d$ & \multicolumn{2}{c}{${\rm log}~d$}\\ 
 & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & ${\rm pc}$& \multicolumn{2}{c}{${\rm pc}$} \\
\hline
MCT\,0105--1634 & \hspace*{.3cm} $  3.2$ & $ 5.9$ & \hspace*{.8cm} $  11$ & $   4$ & \hspace*{.45cm} $ -46$ & $   7$ & $ 315.2$ & $2.50$ & $0.05$ \\
MCT\,0110--1617 & \hspace*{.3cm} $ 27.6$ & $ 8.8$ & \hspace*{.8cm} $   3$ & $  24$ & \hspace*{.45cm} $   6$ & $   7$ & $ 318.3$ & $2.50$ & $0.05$ \\
MCT\,2343--1740 & \hspace*{.3cm} $ -0.0$ & $ 6.8$ & \hspace*{.8cm} $   6$ & $   8$ & \hspace*{.45cm} $  22$ & $  10$ & $ 141.3$ & $2.15$ & $0.04$ \\
MCT\,2345--3940 & \hspace*{.3cm} $-19.8$ & $ 4.2$ & \hspace*{.8cm} $  85$ & $   3$ & \hspace*{.45cm} $  -1$ & $   2$ & $ 124.4$ & $2.09$ & $0.03$ \\
MCT\,2349--3627 & \hspace*{.3cm} $ 15.1$ & $15.6$ & \hspace*{.8cm} $  16$ & $   6$ & \hspace*{.45cm} $ -34$ & $   4$ & $ 400.5$ & $2.60$ & $0.06$ \\
WD\,0000--186 & \hspace*{.3cm} $  2.1$ & $ 4.0$ & \hspace*{.8cm} $ -59$ & $   5$ & \hspace*{.45cm} $ -89$ & $   4$ & $ 110.8$ & $2.04$ & $0.04$ \\
WD\,0005--163 & \hspace*{.3cm} $-11.4$ & $ 4.1$ & \hspace*{.8cm} $ 163$ & $   6$ & \hspace*{.45cm} $ -62$ & $   6$ & $  90.8$ & $1.96$ & $0.03$ \\
WD\,0011+000 & \hspace*{.3cm} $-11.1$ & $ 5.7$ & \hspace*{.8cm} $ 415$ & $   3$ & \hspace*{.45cm} $-185$ & $   3$ & $  36.6$ & $1.56$ & $0.04$ \\
WD\,0013--241 & \hspace*{.3cm} $ -6.4$ & $ 3.7$ & \hspace*{.8cm} $-148$ & $   8$ & \hspace*{.45cm} $   2$ & $   9$ & $  86.9$ & $1.94$ & $0.04$ \\
WD\,0016--220 & \hspace*{.3cm} $ -6.2$ & $ 3.5$ & \hspace*{.8cm} $ -50$ & $   5$ & \hspace*{.45cm} $ -56$ & $   2$ & $  68.0$ & $1.83$ & $0.04$ \\
WD\,0016--258 & \hspace*{.3cm} $ 15.5$ & $ 7.0$ & \hspace*{.8cm} $ -35$ & $   6$ & \hspace*{.45cm} $ -71$ & $   7$ & $  66.5$ & $1.82$ & $0.04$ \\
WD\,0018--339 & \hspace*{.3cm} $ 12.3$ & $ 3.4$ & \hspace*{.8cm} $ 208$ & $  11$ & \hspace*{.45cm} $ -18$ & $  10$ & $  69.7$ & $1.84$ & $0.04$ \\
WD\,0029--181 & \hspace*{.3cm} $ 21.5$ & $ 3.8$ & \hspace*{.8cm} $ 107$ & $  10$ & \hspace*{.45cm} $ -64$ & $  12$ & $  85.5$ & $1.93$ & $0.04$ \\
WD\,0032--175 & \hspace*{.3cm} $ -3.0$ & $ 4.4$ & \hspace*{.8cm} $ 608$ & $  19$ & \hspace*{.45cm} $   4$ & $   6$ & $  31.7$ & $1.50$ & $0.04$ \\
WD\,0032--177 & \hspace*{.3cm} $ -8.1$ & $ 3.8$ & \hspace*{.8cm} $ 181$ & $  21$ & \hspace*{.45cm} $  27$ & $  13$ & $  94.3$ & $1.97$ & $0.03$ \\
WD\,0033+016 & \hspace*{.3cm} $ -2.8$ & $ 8.4$ & \hspace*{.8cm} $-147$ & $   7$ & \hspace*{.45cm} $-364$ & $   4$ & $  29.6$ & $1.47$ & $0.04$ \\
WD\,0047--524 & \hspace*{.3cm} $ 10.0$ & $ 2.9$ & \hspace*{.8cm} $ 127$ & $  11$ & \hspace*{.45cm} $  34$ & $   9$ & $  53.8$ & $1.73$ & $0.04$ \\
WD\,0048+202 & \hspace*{.3cm} $  5.5$ & $ 3.6$ & \hspace*{.8cm} $  88$ & $   4$ & \hspace*{.45cm} $ -14$ & $   4$ & $  86.1$ & $1.93$ & $0.04$ \\
WD\,0052--147 & \hspace*{.3cm} $ 13.8$ & $ 5.2$ & \hspace*{.8cm} $  25$ & $   4$ & \hspace*{.45cm} $ -15$ & $   5$ & $  78.3$ & $1.89$ & $0.04$ \\
WD\,0101+048 & \hspace*{.3cm} $  3.2$ & $ 5.0$* & \hspace*{.8cm} $ 320$ & $   4$ & \hspace*{.45cm} $ 232$ & $   4$ & $  14.7$ & $1.17$ & $0.04$ \\
WD\,0102--142 & \hspace*{.3cm} $ -6.3$ & $ 3.8$ & \hspace*{.8cm} $  42$ & $   3$ & \hspace*{.45cm} $  42$ & $  10$ & $ 122.4$ & $2.09$ & $0.04$ \\
WD\,0103--278 & \hspace*{.3cm} $ 22.3$ & $ 3.6$ & \hspace*{.8cm} $ 252$ & $   4$ & \hspace*{.45cm} $ -68$ & $   4$ & $  70.0$ & $1.85$ & $0.04$ \\
WD\,0106--358 & \hspace*{.3cm} $ 35.5$ & $ 2.1$ & \hspace*{.8cm} $ -40$ & $  14$ & \hspace*{.45cm} $ -53$ & $   4$ & $  94.9$ & $1.98$ & $0.04$ \\
WD\,0108+143 & \hspace*{.3cm} $ 16.0$ & $ 7.7$ & \hspace*{.8cm} $ 290$ & $   6$ & \hspace*{.45cm} $ -74$ & $   4$ & $  36.8$ & $1.57$ & $0.04$ \\
WD\,0110--139 & \hspace*{.3cm} $ 10.8$ & $ 4.8$ & \hspace*{.8cm} $  -3$ & $   4$ & \hspace*{.45cm} $ -16$ & $   5$ & $ 128.3$ & $2.11$ & $0.04$ \\
WD\,0114--605 & \hspace*{.3cm} $ 40.9$ & $ 3.8$ & \hspace*{.8cm} $ 138$ & $  10$ & \hspace*{.45cm} $  18$ & $   7$ & $ 103.0$ & $2.01$ & $0.04$ \\
WD\,0124--257 & \hspace*{.3cm} $ 12.0$ & $ 4.4$ & \hspace*{.8cm} $  65$ & $   3$ & \hspace*{.45cm} $ -90$ & $   4$ & $ 128.6$ & $2.11$ & $0.03$ \\
WD\,0126+101 & \hspace*{.3cm} $-16.4$ & $ 3.7$ & \hspace*{.8cm} $-144$ & $   4$ & \hspace*{.45cm} $-382$ & $   4$ & $  24.9$ & $1.40$ & $0.04$ \\
WD\,0127--050 & \hspace*{.3cm} $-19.8$ & $ 3.5$ & \hspace*{.8cm} $-204$ & $  12$ & \hspace*{.45cm} $-243$ & $  23$ & $  34.7$ & $1.54$ & $0.04$ \\
WD\,0129--205 & \hspace*{.3cm} $ 60.3$ & $ 1.4$ & \hspace*{.8cm} $ 157$ & $   4$ & \hspace*{.45cm} $   9$ & $   5$ & $  63.0$ & $1.80$ & $0.04$ \\
WD\,0137--291 & \hspace*{.3cm} $  7.7$ & $ 4.4$ & \hspace*{.8cm} $  43$ & $   3$ & \hspace*{.45cm} $  -8$ & $   3$ & $ 151.2$ & $2.18$ & $0.04$ \\
WD\,0138--236 & \hspace*{.3cm} $ -7.2$ & $28.6$ & \hspace*{.8cm} $  10$ & $   4$ & \hspace*{.45cm} $ -18$ & $   6$ & $ 296.0$ & $2.47$ & $0.04$ \\
WD\,0140--392 & \hspace*{.3cm} $ 25.6$ & $ 4.2$ & \hspace*{.8cm} $ 142$ & $  12$ & \hspace*{.45cm} $  71$ & $  10$ & $  56.6$ & $1.75$ & $0.04$ \\
WD\,0143+216 & \hspace*{.3cm} $-36.1$ & $ 6.7$* & \hspace*{.8cm} $-178$ & $   4$ & \hspace*{.45cm} $-124$ & $   4$ & $  25.2$ & $1.40$ & $0.04$ \\
WD\,0145--221 & \hspace*{.3cm} $ 22.9$ & $ 7.5$ & \hspace*{.8cm} $  74$ & $   9$ & \hspace*{.45cm} $ -37$ & $   9$ & $  46.2$ & $1.66$ & $0.04$ \\
WD\,0148--255J & \hspace*{.3cm} $ 15.2$ & $ 4.0$ & \hspace*{.8cm} $ 137$ & $   9$ & \hspace*{.45cm} $ -97$ & $  18$ & $  77.7$ & $1.89$ & $0.04$ \\
WD\,0151+017 & \hspace*{.3cm} $ 40.4$ & $ 3.6$ & \hspace*{.8cm} $ 331$ & $  13$ & \hspace*{.45cm} $  -3$ & $   9$ & $  54.0$ & $1.73$ & $0.04$ \\
WD\,0155+069 & \hspace*{.3cm} $-15.7$ & $ 3.7$ & \hspace*{.8cm} $ -90$ & $   3$ & \hspace*{.45cm} $  32$ & $   3$ & $ 111.4$ & $2.05$ & $0.03$ \\
WD\,0204--233 & \hspace*{.3cm} $ 76.2$ & $ 3.8$ & \hspace*{.8cm} $ 189$ & $   5$ & \hspace*{.45cm} $-118$ & $   4$ & $  78.5$ & $1.90$ & $0.04$ \\
WD\,0205--136J & \hspace*{.3cm} $ 22.1$ & $10.8$ & \hspace*{.8cm} $  -9$ & $   4$ & \hspace*{.45cm} $ -18$ & $   3$ & $ 269.0$ & $2.43$ & $0.05$ \\
WD\,0205--304 & \hspace*{.3cm} $ 56.1$ & $ 3.7$ & \hspace*{.8cm} $ 158$ & $   5$ & \hspace*{.45cm} $ -31$ & $   4$ & $  92.9$ & $1.97$ & $0.04$ \\
WD\,0205--365 & \hspace*{.3cm} $ 30.7$ & $ 6.9$ & \hspace*{.8cm} $   1$ & $   5$ & \hspace*{.45cm} $  -5$ & $   3$ & $ 559.7$ & $2.75$ & $0.05$ \\
WD\,0208--263 & \hspace*{.3cm} $ 51.0$ & $ 6.4$ & \hspace*{.8cm} $  40$ & $   6$ & \hspace*{.45cm} $  -0$ & $   7$ & $ 215.3$ & $2.33$ & $0.04$ \\
WD\,0209+085 & \hspace*{.3cm} $ 52.0$ & $ 6.9$* & \hspace*{.8cm} $  78$ & $   3$ & \hspace*{.45cm} $ -24$ & $   3$ & $ 101.1$ & $2.00$ & $0.05$ \\
WD\,0212--231 & \hspace*{.3cm} $ 14.7$ & $ 5.0$ & \hspace*{.8cm} $  40$ & $   5$ & \hspace*{.45cm} $  24$ & $   4$ & $ 190.1$ & $2.28$ & $0.04$ \\
WD\,0226--329 & \hspace*{.3cm} $ -3.2$ & $ 3.2$ & \hspace*{.8cm} $ -65$ & $  11$ & \hspace*{.45cm} $-229$ & $  11$ & $  49.4$ & $1.69$ & $0.04$ \\
WD\,0227+050 & \hspace*{.3cm} $ -5.7$ & $ 2.9$ & \hspace*{.8cm} $  73$ & $   3$ & \hspace*{.45cm} $ -25$ & $   3$ & $  26.2$ & $1.42$ & $0.04$ \\
WD\,0229--481 & \hspace*{.3cm} $  9.0$ & $ 7.1$ & \hspace*{.8cm} $  48$ & $   9$ & \hspace*{.45cm} $ -27$ & $  16$ & $ 196.6$ & $2.29$ & $0.05$ \\
WD\,0231--054 & \hspace*{.3cm} $ 20.4$ & $ 7.8$ & \hspace*{.8cm} $ 245$ & $   4$ & \hspace*{.45cm} $  92$ & $   3$ & $  29.0$ & $1.46$ & $0.04$ \\
WD\,0242--174 & \hspace*{.3cm} $ 13.5$ & $ 3.5$ & \hspace*{.8cm} $  28$ & $   3$ & \hspace*{.45cm} $   7$ & $   3$ & $  91.4$ & $1.96$ & $0.04$ \\
WD\,0243+155 & \hspace*{.3cm} $  0.1$ & $ 4.8$* & \hspace*{.8cm} $ -20$ & $   4$ & \hspace*{.45cm} $ -24$ & $   4$ & $ 123.1$ & $2.09$ & $0.04$ \\
WD\,0250--007 & \hspace*{.3cm} $ -1.1$ & $ 6.8$* & \hspace*{.8cm} $  91$ & $   4$ & \hspace*{.45cm} $ -23$ & $   4$ & $  40.6$ & $1.61$ & $0.04$ \\
WD\,0250--026 & \hspace*{.3cm} $ 33.9$ & $ 3.4$ & \hspace*{.8cm} $ -39$ & $   9$ & \hspace*{.45cm} $  19$ & $  12$ & $  53.8$ & $1.73$ & $0.03$ \\
WD\,0252--350 & \hspace*{.3cm} $ 87.0$ & $ 2.9$ & \hspace*{.8cm} $  46$ & $   7$ & \hspace*{.45cm} $-338$ & $   7$ & $ 136.9$ & $2.14$ & $0.04$ \\
WD\,0255--705 & \hspace*{.3cm} $ 49.9$ & $ 5.3$ & \hspace*{.8cm} $ 883$ & $  85$ & \hspace*{.45cm} $-401$ & $  85$ & $  25.0$ & $1.40$ & $0.04$ \\
WD\,0302+027 & \hspace*{.3cm} $  6.2$ & $ 9.3$ & \hspace*{.8cm} $ -48$ & $  13$ & \hspace*{.45cm} $-141$ & $  31$ & $ 134.3$ & $2.13$ & $0.05$ \\
WD\,0308+188 & \hspace*{.3cm} $ 17.6$ & $ 3.1$ & \hspace*{.8cm} $  30$ & $   4$ & \hspace*{.45cm} $-108$ & $   4$ & $  45.8$ & $1.66$ & $0.04$ \\
WD\,0310--688 & \hspace*{.3cm} $ 33.8$ & $ 3.2$ & \hspace*{.8cm} $  38$ & $   3$ & \hspace*{.45cm} $-105$ & $   3$ & $  11.3$ & $1.05$ & $0.04$ \\
WD\,0317+196 & \hspace*{.3cm} $ 38.1$ & $ 3.9$* & \hspace*{.8cm} $  14$ & $   3$ & \hspace*{.45cm} $ -28$ & $   5$ & $  90.3$ & $1.96$ & $0.04$ \\
WD\,0318--021 & \hspace*{.3cm} $ 13.6$ & $ 3.9$ & \hspace*{.8cm} $  43$ & $   3$ & \hspace*{.45cm} $  61$ & $   4$ & $  80.5$ & $1.91$ & $0.04$ \\
WD\,0320--539 & \hspace*{.3cm} $ 38.1$ & $ 5.1$ & \hspace*{.8cm} $   9$ & $   9$ & \hspace*{.45cm} $ -66$ & $   7$ & $ 145.3$ & $2.16$ & $0.05$ \\
WD\,0336+040 & \hspace*{.3cm} $ 40.0$ & $ 7.0$* & \hspace*{.8cm} $ 124$ & $   4$ & \hspace*{.45cm} $ -74$ & $   4$ & $  42.3$ & $1.63$ & $0.04$ \\
WD\,0339--035 & \hspace*{.3cm} $ 49.9$ & $ 4.6$ & \hspace*{.8cm} $ 226$ & $   6$ & \hspace*{.45cm} $  42$ & $   3$ & $  54.7$ & $1.74$ & $0.04$ \\
WD\,0352+052 & \hspace*{.3cm} $-106.1$ & $ 4.6$ & \hspace*{.8cm} $ 100$ & $   4$ & \hspace*{.45cm} $-150$ & $   4$ & $  57.7$ & $1.76$ & $0.04$ \\
\hline
\end{tabular}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lrr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$v_{\rm rad}$} & \multicolumn{2}{r}{$\mu_{\alpha}\,{\rm cos} \delta$} & \multicolumn{2}{c}{$\mu_{\delta}$} & $d$ & \multicolumn{2}{c}{${\rm log}~d$}\\ 
 & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & ${\rm pc}$& \multicolumn{2}{c}{${\rm pc}$} \\
\hline
WD\,0352+096 & \hspace*{.3cm} $ 46.3$ & $ 4.2$ & \hspace*{.8cm} $ 168$ & $   4$ & \hspace*{.45cm} $   4$ & $   4$ & $  38.7$ & $1.59$ & $0.04$ \\
WD\,0408--041 & \hspace*{.3cm} $ -7.6$ & $ 4.2$ & \hspace*{.8cm} $   4$ & $   7$ & \hspace*{.45cm} $-125$ & $   8$ & $  73.3$ & $1.87$ & $0.03$ \\
WD\,0416--550 & \hspace*{.3cm} $ 24.2$ & $ 3.7$ & \hspace*{.8cm} $  47$ & $   8$ & \hspace*{.45cm} $  11$ & $   6$ & $ 226.6$ & $2.36$ & $0.05$ \\
WD\,0431+126 & \hspace*{.3cm} $ 43.5$ & $ 4.0$ & \hspace*{.8cm} $  97$ & $   3$ & \hspace*{.45cm} $ -13$ & $   3$ & $  50.8$ & $1.71$ & $0.04$ \\
WD\,0437+152 & \hspace*{.3cm} $ 10.8$ & $ 3.0$ & \hspace*{.8cm} $ -14$ & $   4$ & \hspace*{.45cm} $ -38$ & $   4$ & $ 153.2$ & $2.19$ & $0.04$ \\
WD\,0455--282 & \hspace*{.3cm} $ 49.2$ & $11.5$ & \hspace*{.8cm} $  56$ & $   2$ & \hspace*{.45cm} $  10$ & $   3$ & $ 115.9$ & $2.06$ & $0.05$ \\
WD\,0507+045.1 & \hspace*{.3cm} $  5.6$ & $ 3.9$ & \hspace*{.8cm} $  -2$ & $   4$ & \hspace*{.45cm} $ -94$ & $   4$ & $  30.4$ & $1.48$ & $0.04$ \\
WD\,0509--007 & \hspace*{.3cm} $ 17.2$ & $ 3.8$ & \hspace*{.8cm} $ -73$ & $   7$ & \hspace*{.45cm} $  53$ & $   5$ & $ 116.7$ & $2.07$ & $0.05$ \\
WD\,0548+000 & \hspace*{.3cm} $ 74.6$ & $ 9.3$ & \hspace*{.8cm} $  56$ & $   4$ & \hspace*{.45cm} $ -54$ & $   4$ & $ 184.1$ & $2.27$ & $0.06$ \\
WD\,0549+158 & \hspace*{.3cm} $ 12.0$ & $ 3.4$ & \hspace*{.8cm} $  76$ & $   3$ & \hspace*{.45cm} $-172$ & $   3$ & $  60.3$ & $1.78$ & $0.05$ \\
WD\,0556+172 & \hspace*{.3cm} $ 46.1$ & $ 4.6$ & \hspace*{.8cm} $  -2$ & $   4$ & \hspace*{.45cm} $ -16$ & $   4$ & $  86.1$ & $1.93$ & $0.04$ \\
WD\,0558+165 & \hspace*{.3cm} $ 40.7$ & $ 4.6$ & \hspace*{.8cm} $ -48$ & $   8$ & \hspace*{.45cm} $ -26$ & $   4$ & $  71.7$ & $1.86$ & $0.03$ \\
WD\,0612+177 & \hspace*{.3cm} $ 22.9$ & $ 3.2$ & \hspace*{.8cm} $ -63$ & $   3$ & \hspace*{.45cm} $-353$ & $   3$ & $  47.8$ & $1.68$ & $0.04$ \\
WD\,0642--285 & \hspace*{.3cm} $ 13.1$ & $ 4.9$* & \hspace*{.8cm} $-130$ & $  17$ & \hspace*{.45cm} $-130$ & $  12$ & $  35.5$ & $1.55$ & $0.04$ \\
WD\,0710+216 & \hspace*{.3cm} $  8.3$ & $ 3.9$ & \hspace*{.8cm} $-115$ & $   3$ & \hspace*{.45cm} $-137$ & $   4$ & $  44.5$ & $1.65$ & $0.04$ \\
WD\,0715--704J & \hspace*{.3cm} $ -2.3$ & $ 5.9$ & \hspace*{.8cm} $ -84$ & $   9$ & \hspace*{.45cm} $  90$ & $   8$ & $ 119.0$ & $2.08$ & $0.04$ \\
WD\,0732--427 & \hspace*{.3cm} $ 62.3$ & $ 3.7$ & \hspace*{.8cm} $  66$ & $  14$ & \hspace*{.45cm} $ 673$ & $  14$ & $  37.3$ & $1.57$ & $0.04$ \\
WD\,0839--327 & \hspace*{.3cm} $ 29.3$ & $ 2.9$ & \hspace*{.8cm} $-1100$ & $   9$ & \hspace*{.45cm} $1340$ & $   8$ & $   8.6$ & $0.94$ & $0.04$ \\
WD\,0852+192 & \hspace*{.3cm} $ -2.7$ & $ 4.1$ & \hspace*{.8cm} $ -54$ & $   4$ & \hspace*{.45cm} $ -20$ & $   4$ & $  75.8$ & $1.88$ & $0.03$ \\
WD\,0858+160 & \hspace*{.3cm} $ 47.9$ & $ 3.8$* & \hspace*{.8cm} $ -96$ & $   4$ & \hspace*{.45cm} $  82$ & $   4$ & $  94.6$ & $1.98$ & $0.04$ \\
WD\,0908+171 & \hspace*{.3cm} $  0.1$ & $ 3.8$ & \hspace*{.8cm} $ -38$ & $   4$ & \hspace*{.45cm} $  -2$ & $   4$ & $ 116.0$ & $2.06$ & $0.04$ \\
WD\,0911--076 & \hspace*{.3cm} $ 33.3$ & $ 3.8$ & \hspace*{.8cm} $ -67$ & $   3$ & \hspace*{.45cm} $  -8$ & $   5$ & $ 120.5$ & $2.08$ & $0.04$ \\
WD\,0937--103 & \hspace*{.3cm} $  9.7$ & $ 6.7$ & \hspace*{.8cm} $ -29$ & $   3$ & \hspace*{.45cm} $ -66$ & $   3$ & $  70.2$ & $1.85$ & $0.03$ \\
WD\,0939--153 & \hspace*{.3cm} $ 23.6$ & $ 4.1$ & \hspace*{.8cm} $ -16$ & $   6$ & \hspace*{.45cm} $  14$ & $   7$ & $  95.3$ & $1.98$ & $0.04$ \\
WD\,0950+077 & \hspace*{.3cm} $ -2.5$ & $ 3.4$ & \hspace*{.8cm} $  44$ & $   4$ & \hspace*{.45cm} $ -88$ & $   4$ & $ 103.1$ & $2.01$ & $0.04$ \\
WD\,0951--155 & \hspace*{.3cm} $  7.8$ & $ 3.8$ & \hspace*{.8cm} $ -86$ & $   4$ & \hspace*{.45cm} $ 100$ & $   7$ & $ 120.3$ & $2.08$ & $0.04$ \\
WD\,0954+134 & \hspace*{.3cm} $ -6.7$ & $ 4.5$ & \hspace*{.8cm} $  19$ & $  10$ & \hspace*{.45cm} $ -37$ & $  10$ & $ 135.5$ & $2.13$ & $0.04$ \\
WD\,0955+247 & \hspace*{.3cm} $ 16.0$ & $ 4.8$ & \hspace*{.8cm} $-268$ & $   4$ & \hspace*{.45cm} $-317$ & $   5$ & $  25.0$ & $1.40$ & $0.04$ \\
WD\,0956+020 & \hspace*{.3cm} $ 39.6$ & $ 3.4$ & \hspace*{.8cm} $  64$ & $   6$ & \hspace*{.45cm} $  -1$ & $   3$ & $  89.4$ & $1.95$ & $0.04$ \\
WD\,0956+045 & \hspace*{.3cm} $ 44.1$ & $ 3.8$ & \hspace*{.8cm} $  26$ & $   6$ & \hspace*{.45cm} $-144$ & $  11$ & $ 105.8$ & $2.02$ & $0.04$ \\
WD\,1000--001 & \hspace*{.3cm} $ 51.2$ & $ 4.1$ & \hspace*{.8cm} $ -49$ & $   3$ & \hspace*{.45cm} $ -14$ & $   3$ & $ 134.6$ & $2.13$ & $0.04$ \\
WD\,1003--023 & \hspace*{.3cm} $  5.4$ & $ 3.9$ & \hspace*{.8cm} $-112$ & $   3$ & \hspace*{.45cm} $  50$ & $   3$ & $  90.0$ & $1.95$ & $0.04$ \\
WD\,1010+043 & \hspace*{.3cm} $ 33.6$ & $ 5.7$ & \hspace*{.8cm} $  46$ & $   4$ & \hspace*{.45cm} $ -46$ & $   4$ & $ 224.8$ & $2.35$ & $0.04$ \\
WD\,1013--010 & \hspace*{.3cm} $144.6$ & $ 4.7$* & \hspace*{.8cm} $-462$ & $ 120$ & \hspace*{.45cm} $  22$ & $  32$ & $  30.2$ & $1.48$ & $0.04$ \\
WD\,1015+076 & \hspace*{.3cm} $-19.9$ & $ 9.2$* & \hspace*{.8cm} $  -7$ & $   4$ & \hspace*{.45cm} $ -19$ & $   5$ & $ 126.3$ & $2.10$ & $0.04$ \\
WD\,1015+161 & \hspace*{.3cm} $ 38.3$ & $ 3.7$ & \hspace*{.8cm} $-108$ & $   4$ & \hspace*{.45cm} $ -64$ & $   4$ & $  94.7$ & $1.98$ & $0.04$ \\
WD\,1015--216 & \hspace*{.3cm} $-11.2$ & $ 5.3$ & \hspace*{.8cm} $ -14$ & $   3$ & \hspace*{.45cm} $ -19$ & $   3$ & $ 172.2$ & $2.24$ & $0.04$ \\
WD\,1017+125 & \hspace*{.3cm} $-13.4$ & $ 4.0$ & \hspace*{.8cm} $ -19$ & $   4$ & \hspace*{.45cm} $ -16$ & $   4$ & $ 111.0$ & $2.05$ & $0.04$ \\
WD\,1019+129 & \hspace*{.3cm} $ 43.3$ & $ 3.8$ & \hspace*{.8cm} $ -72$ & $   4$ & \hspace*{.45cm} $ -44$ & $   4$ & $  92.4$ & $1.97$ & $0.03$ \\
WD\,1020--207 & \hspace*{.3cm} $ 55.3$ & $ 3.5$ & \hspace*{.8cm} $ -73$ & $   5$ & \hspace*{.45cm} $ -26$ & $   5$ & $  83.4$ & $1.92$ & $0.04$ \\
WD\,1022+050 & \hspace*{.3cm} $ 89.7$ & $ 3.1$* & \hspace*{.8cm} $-136$ & $   4$ & \hspace*{.45cm} $  16$ & $   4$ & $  43.3$ & $1.64$ & $0.04$ \\
WD\,1026+023 & \hspace*{.3cm} $ -9.2$ & $ 3.3$ & \hspace*{.8cm} $-101$ & $  12$ & \hspace*{.45cm} $ -77$ & $   3$ & $  37.7$ & $1.58$ & $0.04$ \\
WD\,1036+085 & \hspace*{.3cm} $  9.0$ & $ 3.7$ & \hspace*{.8cm} $  12$ & $   4$ & \hspace*{.45cm} $ -42$ & $   4$ & $ 208.2$ & $2.32$ & $0.04$ \\
WD\,1049--158 & \hspace*{.3cm} $ 22.5$ & $ 5.1$ & \hspace*{.8cm} $-155$ & $   7$ & \hspace*{.45cm} $  35$ & $   6$ & $  42.2$ & $1.63$ & $0.04$ \\
WD\,1053--290 & \hspace*{.3cm} $-10.3$ & $ 5.1$ & \hspace*{.8cm} $ 138$ & $   5$ & \hspace*{.45cm} $ -75$ & $   4$ & $  50.1$ & $1.70$ & $0.04$ \\
WD\,1053--550 & \hspace*{.3cm} $ -3.0$ & $ 3.2$ & \hspace*{.8cm} $-296$ & $  15$ & \hspace*{.45cm} $ 222$ & $  15$ & $  43.2$ & $1.64$ & $0.03$ \\
WD\,1102--183 & \hspace*{.3cm} $ 23.9$ & $ 5.0$ & \hspace*{.8cm} $ 134$ & $   3$ & \hspace*{.45cm} $ -56$ & $   7$ & $  39.7$ & $1.60$ & $0.04$ \\
WD\,1105--048 & \hspace*{.3cm} $ 25.4$ & $ 3.0$ & \hspace*{.8cm} $ -62$ & $   4$ & \hspace*{.45cm} $-446$ & $   5$ & $  24.2$ & $1.38$ & $0.04$ \\
WD\,1116+026 & \hspace*{.3cm} $ 21.6$ & $ 4.0$* & \hspace*{.8cm} $ -92$ & $   4$ & \hspace*{.45cm} $  31$ & $   4$ & $  43.0$ & $1.63$ & $0.03$ \\
WD\,1122--324 & \hspace*{.3cm} $-17.9$ & $ 3.7$ & \hspace*{.8cm} $ -96$ & $   4$ & \hspace*{.45cm} $  21$ & $   6$ & $ 128.0$ & $2.11$ & $0.04$ \\
WD\,1124--293 & \hspace*{.3cm} $ -2.7$ & $ 4.3$ & \hspace*{.8cm} $ 218$ & $   4$ & \hspace*{.45cm} $-271$ & $   5$ & $  33.6$ & $1.53$ & $0.04$ \\
WD\,1125--025 & \hspace*{.3cm} $ 18.2$ & $ 7.7$ & \hspace*{.8cm} $ -53$ & $   5$ & \hspace*{.45cm} $  -5$ & $   3$ & $ 118.4$ & $2.07$ & $0.05$ \\
WD\,1126--222 & \hspace*{.3cm} $ 29.7$ & $ 7.4$ & \hspace*{.8cm} $-162$ & $   4$ & \hspace*{.45cm} $ -40$ & $   5$ & $  93.3$ & $1.97$ & $0.04$ \\
WD\,1129+155 & \hspace*{.3cm} $  4.6$ & $ 3.8$ & \hspace*{.8cm} $  52$ & $   4$ & \hspace*{.45cm} $ -46$ & $   4$ & $  39.3$ & $1.59$ & $0.04$ \\
WD\,1130--125 & \hspace*{.3cm} $  5.0$ & $ 6.1$ & \hspace*{.8cm} $ -95$ & $   4$ & \hspace*{.45cm} $ -39$ & $   3$ & $  50.7$ & $1.71$ & $0.03$ \\
WD\,1144--246 & \hspace*{.3cm} $-14.5$ & $ 3.7$ & \hspace*{.8cm} $ -36$ & $   3$ & \hspace*{.45cm} $  -9$ & $   3$ & $ 271.6$ & $2.43$ & $0.04$ \\
WD\,1145+187 & \hspace*{.3cm} $ 21.3$ & $ 3.3$ & \hspace*{.8cm} $  22$ & $   4$ & \hspace*{.45cm} $  74$ & $   4$ & $  77.9$ & $1.89$ & $0.04$ \\
WD\,1150--153 & \hspace*{.3cm} $  2.6$ & $ 4.7$ & \hspace*{.8cm} $ -34$ & $   6$ & \hspace*{.45cm} $ -59$ & $   3$ & $  84.3$ & $1.93$ & $0.04$ \\
WD\,1152--287 & \hspace*{.3cm} $ 76.1$ & $ 4.5$ & \hspace*{.8cm} $ -60$ & $   5$ & \hspace*{.45cm} $  -2$ & $   2$ & $ 174.6$ & $2.24$ & $0.04$ \\
WD\,1155--243 & \hspace*{.3cm} $ 22.0$ & $ 3.9$ & \hspace*{.8cm} $ -85$ & $   5$ & \hspace*{.45cm} $ -55$ & $   5$ & $ 116.3$ & $2.07$ & $0.04$ \\
WD\,1159--098 & \hspace*{.3cm} $ -4.8$ & $ 7.5$ & \hspace*{.8cm} $-179$ & $   7$ & \hspace*{.45cm} $-106$ & $   3$ & $  32.7$ & $1.51$ & $0.04$ \\
WD\,1201--001 & \hspace*{.3cm} $ 13.0$ & $ 5.2$ & \hspace*{.8cm} $ -97$ & $   4$ & \hspace*{.45cm} $ -26$ & $   4$ & $  63.7$ & $1.80$ & $0.04$ \\
WD\,1202--232 & \hspace*{.3cm} $-13.2$ & $ 4.3$ & \hspace*{.8cm} $  43$ & $   7$ & \hspace*{.45cm} $ 219$ & $   5$ & $  10.0$ & $1.00$ & $0.04$ \\
WD\,1204--136 & \hspace*{.3cm} $  4.2$ & $ 5.5$ & \hspace*{.8cm} $-297$ & $   3$ & \hspace*{.45cm} $ -43$ & $   3$ & $  53.0$ & $1.72$ & $0.04$ \\
WD\,1204--322 & \hspace*{.3cm} $-12.0$ & $ 4.2$ & \hspace*{.8cm} $ -61$ & $   4$ & \hspace*{.45cm} $ -27$ & $   1$ & $ 102.8$ & $2.01$ & $0.04$ \\
\hline
\end{tabular}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lrr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$v_{\rm rad}$} & \multicolumn{2}{r}{$\mu_{\alpha}\,{\rm cos} \delta$} & \multicolumn{2}{c}{$\mu_{\delta}$} & $d$ & \multicolumn{2}{c}{${\rm log}~d$}\\ 
 & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & ${\rm pc}$& \multicolumn{2}{c}{${\rm pc}$} \\
\hline
WD\,1207--157 & \hspace*{.3cm} $-12.9$ & $ 3.8$ & \hspace*{.8cm} $ -72$ & $   6$ & \hspace*{.45cm} $  -2$ & $   8$ & $ 140.2$ & $2.15$ & $0.04$ \\
WD\,1216+036 & \hspace*{.3cm} $ 14.2$ & $ 3.6$ & \hspace*{.8cm} $  12$ & $   5$ & \hspace*{.45cm} $ -82$ & $   4$ & $  89.4$ & $1.95$ & $0.04$ \\
WD\,1220--292 & \hspace*{.3cm} $ -5.8$ & $ 3.5$ & \hspace*{.8cm} $  37$ & $   5$ & \hspace*{.45cm} $ -45$ & $   5$ & $  96.3$ & $1.98$ & $0.04$ \\
WD\,1230--308 & \hspace*{.3cm} $  6.4$ & $ 5.6$ & \hspace*{.8cm} $  32$ & $   2$ & \hspace*{.45cm} $ -20$ & $   2$ & $  93.9$ & $1.97$ & $0.04$ \\
WD\,1231--141 & \hspace*{.3cm} $-17.1$ & $ 3.9$ & \hspace*{.8cm} $ -86$ & $   3$ & \hspace*{.45cm} $ -10$ & $   4$ & $ 105.7$ & $2.02$ & $0.03$ \\
WD\,1233--164 & \hspace*{.3cm} $ 19.7$ & $ 5.3$ & \hspace*{.8cm} $ -91$ & $   6$ & \hspace*{.45cm} $ -56$ & $   5$ & $  74.4$ & $1.87$ & $0.04$ \\
WD\,1236--495 & \hspace*{.3cm} $-21.1$ & $ 8.6$ & \hspace*{.8cm} $-557$ & $  22$ & \hspace*{.45cm} $ -94$ & $  24$ & $  15.3$ & $1.19$ & $0.04$ \\
WD\,1237--028 & \hspace*{.3cm} $ -3.1$ & $ 6.7$ & \hspace*{.8cm} $-200$ & $   9$ & \hspace*{.45cm} $  24$ & $  29$ & $  41.7$ & $1.62$ & $0.04$ \\
WD\,1241+235 & \hspace*{.3cm} $-18.1$ & $ 4.4$ & \hspace*{.8cm} $  20$ & $   4$ & \hspace*{.45cm} $  -4$ & $   4$ & $ 115.9$ & $2.06$ & $0.04$ \\
WD\,1244--125 & \hspace*{.3cm} $  3.3$ & $ 4.3$ & \hspace*{.8cm} $-200$ & $   5$ & \hspace*{.45cm} $  28$ & $   8$ & $  48.8$ & $1.69$ & $0.04$ \\
WD\,1249+160 & \hspace*{.3cm} $  3.1$ & $ 2.3$ & \hspace*{.8cm} $  69$ & $  11$ & \hspace*{.45cm} $ -89$ & $  11$ & $ 135.9$ & $2.13$ & $0.04$ \\
WD\,1249+182 & \hspace*{.3cm} $-21.4$ & $ 3.1$ & \hspace*{.8cm} $ -62$ & $   4$ & \hspace*{.45cm} $  22$ & $   6$ & $ 106.0$ & $2.03$ & $0.03$ \\
WD\,1257+032 & \hspace*{.3cm} $  1.8$ & $ 3.5$ & \hspace*{.8cm} $ -90$ & $   4$ & \hspace*{.45cm} $  32$ & $   4$ & $  92.9$ & $1.97$ & $0.04$ \\
WD\,1257+047 & \hspace*{.3cm} $ 15.4$ & $ 3.8$ & \hspace*{.8cm} $ -72$ & $   4$ & \hspace*{.45cm} $-100$ & $   4$ & $  77.6$ & $1.89$ & $0.03$ \\
WD\,1308--301 & \hspace*{.3cm} $ 42.5$ & $ 3.3$ & \hspace*{.8cm} $-134$ & $   4$ & \hspace*{.45cm} $ -83$ & $   7$ & $  59.9$ & $1.78$ & $0.04$ \\
WD\,1310--305 & \hspace*{.3cm} $ 11.3$ & $ 3.4$ & \hspace*{.8cm} $  28$ & $   3$ & \hspace*{.45cm} $ -75$ & $   7$ & $  61.7$ & $1.79$ & $0.04$ \\
WD\,1314--067 & \hspace*{.3cm} $  3.0$ & $ 4.5$ & \hspace*{.8cm} $ -12$ & $   5$ & \hspace*{.45cm} $ -72$ & $   4$ & $  91.6$ & $1.96$ & $0.03$ \\
WD\,1323--514 & \hspace*{.3cm} $-22.3$ & $ 3.0$ & \hspace*{.8cm} $-509$ & $  46$ & \hspace*{.45cm} $ -24$ & $  46$ & $  68.3$ & $1.83$ & $0.04$ \\
WD\,1326--236 & \hspace*{.3cm} $-16.6$ & $ 3.9$ & \hspace*{.8cm} $ -61$ & $   3$ & \hspace*{.45cm} $ -22$ & $   3$ & $  93.0$ & $1.97$ & $0.04$ \\
WD\,1327--083 & \hspace*{.3cm} $ 18.3$ & $ 2.9$ & \hspace*{.8cm} $-1110$ & $   3$ & \hspace*{.45cm} $-474$ & $   3$ & $  17.9$ & $1.25$ & $0.04$ \\
WD\,1328--152 & \hspace*{.3cm} $ -9.3$ & $ 7.8$ & \hspace*{.8cm} $   4$ & $   4$ & \hspace*{.45cm} $   7$ & $   4$ & $ 352.5$ & $2.55$ & $0.05$ \\
WD\,1330+036 & \hspace*{.3cm} $  0.2$ & $ 3.3$ & \hspace*{.8cm} $-124$ & $   4$ & \hspace*{.45cm} $ -72$ & $   4$ & $ 104.7$ & $2.02$ & $0.04$ \\
WD\,1332--229 & \hspace*{.3cm} $ -6.2$ & $ 3.9$ & \hspace*{.8cm} $  36$ & $   6$ & \hspace*{.45cm} $ -25$ & $   3$ & $ 145.0$ & $2.16$ & $0.03$ \\
WD\,1334--160 & \hspace*{.3cm} $  6.1$ & $ 5.0$ & \hspace*{.8cm} $-102$ & $   7$ & \hspace*{.45cm} $ -30$ & $   6$ & $  62.1$ & $1.79$ & $0.04$ \\
WD\,1334--678 & \hspace*{.3cm} $ 31.3$ & $ 4.7$ & \hspace*{.8cm} $-607$ & $  56$ & \hspace*{.45cm} $ -18$ & $  56$ & $  36.9$ & $1.57$ & $0.04$ \\
WD\,1342--237 & \hspace*{.3cm} $ 15.9$ & $ 4.8$ & \hspace*{.8cm} $-127$ & $   4$ & \hspace*{.45cm} $ -28$ & $   3$ & $  64.5$ & $1.81$ & $0.04$ \\
WD\,1344+106 & \hspace*{.3cm} $-60.7$ & $ 5.6$ & \hspace*{.8cm} $-893$ & $   8$ & \hspace*{.45cm} $-137$ & $  15$ & $  18.1$ & $1.26$ & $0.04$ \\
WD\,1356--233 & \hspace*{.3cm} $-56.9$ & $ 4.6$ & \hspace*{.8cm} $-328$ & $   3$ & \hspace*{.45cm} $ -53$ & $   6$ & $  31.2$ & $1.49$ & $0.04$ \\
WD\,1401--147 & \hspace*{.3cm} $-16.5$ & $ 5.3$ & \hspace*{.8cm} $-161$ & $   4$ & \hspace*{.45cm} $-127$ & $   6$ & $  59.1$ & $1.77$ & $0.04$ \\
WD\,1410+168 & \hspace*{.3cm} $-18.5$ & $ 4.1$* & \hspace*{.8cm} $  52$ & $  10$ & \hspace*{.45cm} $-196$ & $  10$ & $ 124.6$ & $2.10$ & $0.04$ \\
WD\,1411+135 & \hspace*{.3cm} $ 13.4$ & $ 5.1$ & \hspace*{.8cm} $  38$ & $   4$ & \hspace*{.45cm} $   4$ & $   4$ & $ 105.0$ & $2.02$ & $0.04$ \\
WD\,1418--088 & \hspace*{.3cm} $-79.0$ & $ 6.1$ & \hspace*{.8cm} $-468$ & $   4$ & \hspace*{.45cm} $ -48$ & $   7$ & $  26.7$ & $1.43$ & $0.04$ \\
WD\,1420--244 & \hspace*{.3cm} $-14.0$ & $ 5.0$ & \hspace*{.8cm} $   4$ & $   3$ & \hspace*{.45cm} $ -26$ & $   4$ & $ 114.8$ & $2.06$ & $0.03$ \\
WD\,1422+095 & \hspace*{.3cm} $-26.8$ & $ 4.3$ & \hspace*{.8cm} $-207$ & $   4$ & \hspace*{.45cm} $-150$ & $   4$ & $  36.8$ & $1.57$ & $0.03$ \\
WD\,1426--276 & \hspace*{.3cm} $ 56.8$ & $ 3.4$ & \hspace*{.8cm} $   7$ & $   5$ & \hspace*{.45cm} $-208$ & $   8$ & $ 123.1$ & $2.09$ & $0.04$ \\
WD\,1431+153 & \hspace*{.3cm} $-16.9$ & $ 4.0$ & \hspace*{.8cm} $ -32$ & $   4$ & \hspace*{.45cm} $  -8$ & $   7$ & $  75.5$ & $1.88$ & $0.03$ \\
WD\,1434--223 & \hspace*{.3cm} $-86.6$ & $ 5.4$* & \hspace*{.8cm} $ -11$ & $   3$ & \hspace*{.45cm} $ -15$ & $   7$ & $ 274.4$ & $2.44$ & $0.04$ \\
WD\,1448+077 & \hspace*{.3cm} $-124.0$ & $ 3.2$ & \hspace*{.8cm} $-815$ & $  10$ & \hspace*{.45cm} $-459$ & $  19$ & $  85.0$ & $1.93$ & $0.04$ \\
WD\,1451+006 & \hspace*{.3cm} $-25.7$ & $ 3.8$ & \hspace*{.8cm} $-180$ & $   3$ & \hspace*{.45cm} $ -31$ & $   3$ & $  95.5$ & $1.98$ & $0.04$ \\
WD\,1457--086 & \hspace*{.3cm} $ -2.6$ & $ 4.1$ & \hspace*{.8cm} $  10$ & $   3$ & \hspace*{.45cm} $ -42$ & $   3$ & $ 118.7$ & $2.07$ & $0.04$ \\
WD\,1500--170 & \hspace*{.3cm} $-30.7$ & $ 5.1$ & \hspace*{.8cm} $  -8$ & $   7$ & \hspace*{.45cm} $ -41$ & $   7$ & $ 145.1$ & $2.16$ & $0.04$ \\
WD\,1501+032 & \hspace*{.3cm} $-45.5$ & $ 4.0$ & \hspace*{.8cm} $ -69$ & $  10$ & \hspace*{.45cm} $  99$ & $  10$ & $  66.8$ & $1.82$ & $0.03$ \\
WD\,1503--093 & \hspace*{.3cm} $-26.1$ & $ 3.6$ & \hspace*{.8cm} $ -80$ & $   4$ & \hspace*{.45cm} $ -58$ & $   4$ & $  57.1$ & $1.76$ & $0.04$ \\
WD\,1507+021 & \hspace*{.3cm} $ 14.2$ & $ 4.5$* & \hspace*{.8cm} $-100$ & $   5$ & \hspace*{.45cm} $ -58$ & $   5$ & $ 158.3$ & $2.20$ & $0.04$ \\
WD\,1507+220 & \hspace*{.3cm} $-73.5$ & $ 3.7$* & \hspace*{.8cm} $ -66$ & $   4$ & \hspace*{.45cm} $ -26$ & $   4$ & $  81.4$ & $1.91$ & $0.04$ \\
WD\,1507--105 & \hspace*{.3cm} $-35.4$ & $ 3.4$ & \hspace*{.8cm} $-151$ & $   5$ & \hspace*{.45cm} $  21$ & $   4$ & $  54.4$ & $1.74$ & $0.04$ \\
WD\,1515--164 & \hspace*{.3cm} $ 24.0$ & $ 3.7$ & \hspace*{.8cm} $  91$ & $   5$ & \hspace*{.45cm} $ -28$ & $   7$ & $  96.7$ & $1.99$ & $0.04$ \\
WD\,1524--749 & \hspace*{.3cm} $188.9$ & $ 3.5$ & \hspace*{.8cm} $-407$ & $  16$ & \hspace*{.45cm} $-254$ & $  16$ & $ 165.7$ & $2.22$ & $0.04$ \\
WD\,1531+184 & \hspace*{.3cm} $ 11.6$ & $ 4.4$* & \hspace*{.8cm} $ -48$ & $   4$ & \hspace*{.45cm} $-168$ & $   4$ & $  99.8$ & $2.00$ & $0.04$ \\
WD\,1531--022 & \hspace*{.3cm} $-11.2$ & $ 5.8$ & \hspace*{.8cm} $ -62$ & $   3$ & \hspace*{.45cm} $-124$ & $   4$ & $  31.3$ & $1.50$ & $0.04$ \\
WD\,1537--152 & \hspace*{.3cm} $-23.7$ & $ 3.9$ & \hspace*{.8cm} $ -87$ & $   3$ & \hspace*{.45cm} $  30$ & $   5$ & $  98.3$ & $1.99$ & $0.04$ \\
WD\,1539--035 & \hspace*{.3cm} $ 33.8$ & $ 2.8$ & \hspace*{.8cm} $ 100$ & $   3$ & \hspace*{.45cm} $ -28$ & $   4$ & $ 104.1$ & $2.02$ & $0.04$ \\
WD\,1543--366 & \hspace*{.3cm} $-28.1$ & $15.9$ & \hspace*{.8cm} $ -24$ & $   5$ & \hspace*{.45cm} $ -24$ & $   5$ & $  94.8$ & $1.98$ & $0.05$ \\
WD\,1547+057 & \hspace*{.3cm} $-10.0$ & $ 7.1$ & \hspace*{.8cm} $ -42$ & $   5$ & \hspace*{.45cm} $   4$ & $   5$ & $  92.2$ & $1.96$ & $0.04$ \\
WD\,1548+149 & \hspace*{.3cm} $ -4.9$ & $ 3.8$ & \hspace*{.8cm} $  -4$ & $   4$ & \hspace*{.45cm} $ -54$ & $   6$ & $  83.4$ & $1.92$ & $0.04$ \\
WD\,1555--089 & \hspace*{.3cm} $ 45.8$ & $ 4.0$ & \hspace*{.8cm} $ -59$ & $  10$ & \hspace*{.45cm} $-121$ & $  12$ & $  58.2$ & $1.76$ & $0.04$ \\
WD\,1609+044 & \hspace*{.3cm} $ 12.5$ & $ 3.8$ & \hspace*{.8cm} $ -21$ & $   3$ & \hspace*{.45cm} $ -14$ & $   3$ & $ 126.7$ & $2.10$ & $0.04$ \\
WD\,1609+135 & \hspace*{.3cm} $ 29.4$ & $ 7.6$ & \hspace*{.8cm} $  17$ & $   4$ & \hspace*{.45cm} $-542$ & $   5$ & $  21.3$ & $1.33$ & $0.04$ \\
WD\,1614+136 & \hspace*{.3cm} $ -7.8$ & $ 2.3$ & \hspace*{.8cm} $   0$ & $   4$ & \hspace*{.45cm} $ -40$ & $   4$ & $ 137.8$ & $2.14$ & $0.04$ \\
WD\,1614+160 & \hspace*{.3cm} $-45.8$ & $ 3.8$* & \hspace*{.8cm} $ -36$ & $   4$ & \hspace*{.45cm} $  46$ & $   4$ & $ 117.1$ & $2.07$ & $0.03$ \\
WD\,1614--128 & \hspace*{.3cm} $ 65.7$ & $ 3.1$ & \hspace*{.8cm} $-102$ & $   7$ & \hspace*{.45cm} $-249$ & $   4$ & $  68.4$ & $1.83$ & $0.03$ \\
WD\,1619+123 & \hspace*{.3cm} $ -2.2$ & $ 3.4$* & \hspace*{.8cm} $  68$ & $   4$ & \hspace*{.45cm} $ -70$ & $   4$ & $  60.8$ & $1.78$ & $0.04$ \\
WD\,1636+057 & \hspace*{.3cm} $-10.4$ & $ 9.5$ & \hspace*{.8cm} $-309$ & $   7$ & \hspace*{.45cm} $-417$ & $  13$ & $  24.6$ & $1.39$ & $0.04$ \\
WD\,1640+113 & \hspace*{.3cm} $ -9.6$ & $ 3.9$ & \hspace*{.8cm} $ -44$ & $   6$ & \hspace*{.45cm} $ -32$ & $   7$ & $ 119.2$ & $2.08$ & $0.03$ \\
WD\,1655+215 & \hspace*{.3cm} $ 10.2$ & $ 4.2$ & \hspace*{.8cm} $  26$ & $   4$ & \hspace*{.45cm} $-577$ & $  21$ & $  19.2$ & $1.28$ & $0.04$ \\
\hline
\end{tabular}
\end{table*}
\begin{table*}[ht]
\addtocounter{table}{-1}
\caption[]
{Radial velocities (corrected for gravitational redshift), proper motions, and 
spectroscopic distances (with errors) of the $398$ SPY white dwarfs. The * 
indicates stars with only one spectrum, continued from previous page}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lrr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$v_{\rm rad}$} & \multicolumn{2}{r}{$\mu_{\alpha}\,{\rm cos} \delta$} & \multicolumn{2}{c}{$\mu_{\delta}$} & $d$ & \multicolumn{2}{c}{${\rm log}~d$}\\ 
 & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & ${\rm pc}$& \multicolumn{2}{c}{${\rm pc}$} \\
\hline
WD\,1716+020 & \hspace*{.3cm} $-37.5$ & $ 3.1$* & \hspace*{.8cm} $-424$ & $   4$ & \hspace*{.45cm} $-300$ & $   5$ & $  44.0$ & $1.64$ & $0.04$ \\
WD\,1736+052 & \hspace*{.3cm} $  8.5$ & $ 6.0$ & \hspace*{.8cm} $ -43$ & $  10$ & \hspace*{.45cm} $-261$ & $  10$ & $  39.9$ & $1.60$ & $0.04$ \\
WD\,1826--045 & \hspace*{.3cm} $-35.0$ & $ 4.4$* & \hspace*{.8cm} $  11$ & $   7$ & \hspace*{.45cm} $-298$ & $   4$ & $  24.7$ & $1.39$ & $0.04$ \\
WD\,1827--106 & \hspace*{.3cm} $-54.7$ & $ 3.6$* & \hspace*{.8cm} $ 254$ & $  17$ & \hspace*{.45cm} $-306$ & $  17$ & $  45.6$ & $1.66$ & $0.04$ \\
WD\,1834--781 & \hspace*{.3cm} $ 71.1$ & $ 3.5$ & \hspace*{.8cm} $ 130$ & $  16$ & \hspace*{.45cm} $-313$ & $  16$ & $  92.7$ & $1.97$ & $0.03$ \\
WD\,1840+042 & \hspace*{.3cm} $-38.9$ & $ 4.9$* & \hspace*{.8cm} $-112$ & $  16$ & \hspace*{.45cm} $  62$ & $   5$ & $  25.2$ & $1.40$ & $0.04$ \\
WD\,1857+119 & \hspace*{.3cm} $-63.5$ & $ 4.6$ & \hspace*{.8cm} $ 145$ & $   7$ & \hspace*{.45cm} $ 176$ & $   6$ & $  42.3$ & $1.63$ & $0.04$ \\
WD\,1911+135 & \hspace*{.3cm} $ -8.0$ & $ 3.7$ & \hspace*{.8cm} $  10$ & $   4$ & \hspace*{.45cm} $-182$ & $   6$ & $  35.2$ & $1.55$ & $0.04$ \\
WD\,1914--598 & \hspace*{.3cm} $ 47.2$ & $ 3.4$ & \hspace*{.8cm} $  -2$ & $   4$ & \hspace*{.45cm} $ -24$ & $  11$ & $  57.9$ & $1.76$ & $0.04$ \\
WD\,1918+110 & \hspace*{.3cm} $ 50.8$ & $ 3.9$ & \hspace*{.8cm} $  38$ & $   6$ & \hspace*{.45cm} $-100$ & $   4$ & $ 131.7$ & $2.12$ & $0.03$ \\
WD\,1919+145 & \hspace*{.3cm} $ 18.3$ & $ 3.6$* & \hspace*{.8cm} $ -34$ & $  10$ & \hspace*{.45cm} $ -66$ & $  10$ & $  21.8$ & $1.34$ & $0.04$ \\
WD\,1932--136 & \hspace*{.3cm} $-16.9$ & $ 3.4$ & \hspace*{.8cm} $ -38$ & $   3$ & \hspace*{.45cm} $-118$ & $   3$ & $ 113.3$ & $2.05$ & $0.04$ \\
WD\,1952--206 & \hspace*{.3cm} $ 18.0$ & $ 3.5$ & \hspace*{.8cm} $  97$ & $   6$ & \hspace*{.45cm} $-380$ & $   4$ & $  60.7$ & $1.78$ & $0.04$ \\
WD\,1953--715 & \hspace*{.3cm} $  2.8$ & $ 3.5$ & \hspace*{.8cm} $  32$ & $   7$ & \hspace*{.45cm} $-192$ & $  11$ & $  82.3$ & $1.92$ & $0.04$ \\
WD\,1959+059 & \hspace*{.3cm} $-34.7$ & $ 5.9$ & \hspace*{.8cm} $-103$ & $   9$ & \hspace*{.45cm} $-112$ & $   4$ & $  80.2$ & $1.90$ & $0.04$ \\
WD\,2004--605 & \hspace*{.3cm} $-26.5$ & $11.2$ & \hspace*{.8cm} $ 104$ & $   5$ & \hspace*{.45cm} $ -65$ & $   7$ & $  51.9$ & $1.72$ & $0.04$ \\
WD\,2007--219 & \hspace*{.3cm} $-55.8$ & $ 5.0$ & \hspace*{.8cm} $ 104$ & $   4$ & \hspace*{.45cm} $-314$ & $   4$ & $  25.4$ & $1.40$ & $0.04$ \\
WD\,2014--575 & \hspace*{.3cm} $ 45.5$ & $ 3.8$ & \hspace*{.8cm} $  76$ & $   6$ & \hspace*{.45cm} $ -25$ & $   7$ & $  44.6$ & $1.65$ & $0.03$ \\
WD\,2018--233 & \hspace*{.3cm} $-21.9$ & $ 3.6$ & \hspace*{.8cm} $  59$ & $   4$ & \hspace*{.45cm} $ -34$ & $   4$ & $  44.4$ & $1.65$ & $0.04$ \\
WD\,2021--128 & \hspace*{.3cm} $ 25.8$ & $ 3.8$ & \hspace*{.8cm} $ -58$ & $   5$ & \hspace*{.45cm} $ -97$ & $   5$ & $  59.4$ & $1.77$ & $0.04$ \\
WD\,2029+183 & \hspace*{.3cm} $-165.9$ & $ 3.4$ & \hspace*{.8cm} $ 182$ & $   4$ & \hspace*{.45cm} $  24$ & $   4$ & $ 108.7$ & $2.04$ & $0.04$ \\
WD\,2032+188 & \hspace*{.3cm} $-34.6$ & $ 2.8$ & \hspace*{.8cm} $  -3$ & $   3$ & \hspace*{.45cm} $-141$ & $   3$ & $ 112.7$ & $2.05$ & $0.04$ \\
WD\,2039--682 & \hspace*{.3cm} $  7.7$ & $ 5.2$ & \hspace*{.8cm} $ 188$ & $  12$ & \hspace*{.45cm} $-246$ & $  11$ & $  20.9$ & $1.32$ & $0.03$ \\
WD\,2046--220 & \hspace*{.3cm} $-39.5$ & $ 3.7$ & \hspace*{.8cm} $  73$ & $   3$ & \hspace*{.45cm} $  -1$ & $   2$ & $ 101.1$ & $2.00$ & $0.03$ \\
WD\,2051+095 & \hspace*{.3cm} $ -3.1$ & $ 3.4$ & \hspace*{.8cm} $  -4$ & $   4$ & \hspace*{.45cm} $ 120$ & $   4$ & $ 110.8$ & $2.04$ & $0.04$ \\
WD\,2058+181 & \hspace*{.3cm} $-70.6$ & $ 3.6$ & \hspace*{.8cm} $ 106$ & $   5$ & \hspace*{.45cm} $ -36$ & $   4$ & $  69.5$ & $1.84$ & $0.04$ \\
WD\,2115+010 & \hspace*{.3cm} $ -6.1$ & $ 3.8$ & \hspace*{.8cm} $   8$ & $   3$ & \hspace*{.45cm} $  35$ & $   3$ & $ 132.9$ & $2.12$ & $0.04$ \\
WD\,2122--467 & \hspace*{.3cm} $ -6.4$ & $ 4.2$ & \hspace*{.8cm} $  95$ & $  18$ & \hspace*{.45cm} $ -35$ & $  20$ & $  95.1$ & $1.98$ & $0.04$ \\
WD\,2127--221J & \hspace*{.3cm} $ 19.2$ & $ 9.9$ & \hspace*{.8cm} $  -2$ & $   3$ & \hspace*{.45cm} $ -36$ & $   3$ & $ 183.6$ & $2.26$ & $0.05$ \\
WD\,2134+218 & \hspace*{.3cm} $  3.2$ & $ 3.4$ & \hspace*{.8cm} $-100$ & $   4$ & \hspace*{.45cm} $   8$ & $   4$ & $  53.8$ & $1.73$ & $0.04$ \\
WD\,2136+229 & \hspace*{.3cm} $-84.6$ & $ 4.1$ & \hspace*{.8cm} $ 275$ & $   7$ & \hspace*{.45cm} $ 117$ & $   4$ & $  39.8$ & $1.60$ & $0.04$ \\
WD\,2137--379 & \hspace*{.3cm} $-34.4$ & $ 4.1$ & \hspace*{.8cm} $  38$ & $   7$ & \hspace*{.45cm} $  -0$ & $   6$ & $ 133.6$ & $2.13$ & $0.04$ \\
WD\,2139+115 & \hspace*{.3cm} $ -1.3$ & $ 3.8$ & \hspace*{.8cm} $ 214$ & $   5$ & \hspace*{.45cm} $ -12$ & $   7$ & $  98.8$ & $1.99$ & $0.04$ \\
WD\,2151--307 & \hspace*{.3cm} $  6.2$ & $ 5.7$* & \hspace*{.8cm} $  21$ & $   5$ & \hspace*{.45cm} $ -16$ & $   2$ & $  85.6$ & $1.93$ & $0.04$ \\
WD\,2156--546J & \hspace*{.3cm} $-43.1$ & $ 8.8$ & \hspace*{.8cm} $  51$ & $   4$ & \hspace*{.45cm} $ -16$ & $   4$ & $ 148.9$ & $2.17$ & $0.06$ \\
WD\,2157+161 & \hspace*{.3cm} $-33.1$ & $ 4.1$ & \hspace*{.8cm} $ 132$ & $   4$ & \hspace*{.45cm} $  -6$ & $   4$ & $ 127.7$ & $2.11$ & $0.04$ \\
WD\,2204+071 & \hspace*{.3cm} $ 15.7$ & $ 4.0$ & \hspace*{.8cm} $ -41$ & $   4$ & \hspace*{.45cm} $ -12$ & $   4$ & $ 138.7$ & $2.14$ & $0.04$ \\
WD\,2205--139 & \hspace*{.3cm} $ 14.7$ & $ 5.1$ & \hspace*{.8cm} $  36$ & $   3$ & \hspace*{.45cm} $  -7$ & $   4$ & $  80.7$ & $1.91$ & $0.03$ \\
WD\,2226+061 & \hspace*{.3cm} $ 19.5$ & $ 3.3$ & \hspace*{.8cm} $-180$ & $   4$ & \hspace*{.45cm} $-102$ & $   4$ & $  64.8$ & $1.81$ & $0.04$ \\
WD\,2226--449 & \hspace*{.3cm} $ 36.6$ & $ 2.7$ & \hspace*{.8cm} $  -6$ & $  14$ & \hspace*{.45cm} $-147$ & $  14$ & $  83.4$ & $1.92$ & $0.04$ \\
WD\,2240+125.1 & \hspace*{.3cm} $  8.2$ & $ 4.1$ & \hspace*{.8cm} $ -32$ & $   4$ & \hspace*{.45cm} $ -68$ & $   5$ & $  92.5$ & $1.97$ & $0.04$ \\
WD\,2240+125.2 & \hspace*{.3cm} $  9.8$ & $ 4.5$ & \hspace*{.8cm} $ -30$ & $   4$ & \hspace*{.45cm} $ -72$ & $   4$ & $ 106.7$ & $2.03$ & $0.04$ \\
WD\,2240--017 & \hspace*{.3cm} $ -3.1$ & $ 4.8$ & \hspace*{.8cm} $-144$ & $   5$ & \hspace*{.45cm} $-185$ & $  10$ & $  51.2$ & $1.71$ & $0.04$ \\
WD\,2248--504 & \hspace*{.3cm} $ -5.5$ & $ 3.8$ & \hspace*{.8cm} $ 156$ & $   8$ & \hspace*{.45cm} $ -98$ & $   8$ & $  65.8$ & $1.82$ & $0.04$ \\
WD\,2253--081 & \hspace*{.3cm} $-54.3$ & $ 6.6$ & \hspace*{.8cm} $ 546$ & $  25$ & \hspace*{.45cm} $ -46$ & $  48$ & $  32.6$ & $1.51$ & $0.04$ \\
WD\,2254+126 & \hspace*{.3cm} $-10.2$ & $ 4.4$ & \hspace*{.8cm} $ 188$ & $   4$ & \hspace*{.45cm} $  11$ & $   5$ & $  62.3$ & $1.79$ & $0.04$ \\
WD\,2303+242 & \hspace*{.3cm} $-17.9$ & $ 3.8$ & \hspace*{.8cm} $  68$ & $   4$ & \hspace*{.45cm} $ -56$ & $   4$ & $  51.1$ & $1.71$ & $0.04$ \\
WD\,2306+124 & \hspace*{.3cm} $ 12.6$ & $ 4.4$ & \hspace*{.8cm} $   2$ & $   4$ & \hspace*{.45cm} $  22$ & $   3$ & $  85.8$ & $1.93$ & $0.04$ \\
WD\,2306+130 & \hspace*{.3cm} $-12.6$ & $ 4.9$ & \hspace*{.8cm} $  78$ & $   4$ & \hspace*{.45cm} $  36$ & $   4$ & $  44.3$ & $1.65$ & $0.04$ \\
WD\,2311--260 & \hspace*{.3cm} $ 21.0$ & $14.2$ & \hspace*{.8cm} $  16$ & $   2$ & \hspace*{.45cm} $ -17$ & $   3$ & $ 434.3$ & $2.64$ & $0.05$ \\
WD\,2314+064 & \hspace*{.3cm} $ -0.9$ & $ 4.0$ & \hspace*{.8cm} $  66$ & $  10$ & \hspace*{.45cm} $  30$ & $  10$ & $ 100.7$ & $2.00$ & $0.04$ \\
WD\,2318+126 & \hspace*{.3cm} $-32.4$ & $ 3.7$ & \hspace*{.8cm} $ 198$ & $   4$ & \hspace*{.45cm} $  50$ & $   4$ & $  87.1$ & $1.94$ & $0.04$ \\
WD\,2318--226 & \hspace*{.3cm} $ 16.0$ & $ 7.4$ & \hspace*{.8cm} $   8$ & $   9$ & \hspace*{.45cm} $ -58$ & $   9$ & $ 210.2$ & $2.32$ & $0.04$ \\
WD\,2321--549 & \hspace*{.3cm} $ -4.2$ & $ 6.5$ & \hspace*{.8cm} $  16$ & $   5$ & \hspace*{.45cm} $   8$ & $   5$ & $ 190.5$ & $2.28$ & $0.04$ \\
WD\,2322+206 & \hspace*{.3cm} $-16.8$ & $ 3.4$ & \hspace*{.8cm} $ -44$ & $   6$ & \hspace*{.45cm} $  -4$ & $   4$ & $  73.7$ & $1.87$ & $0.04$ \\
WD\,2322--181 & \hspace*{.3cm} $ -1.4$ & $ 3.9$ & \hspace*{.8cm} $ 246$ & $   7$ & \hspace*{.45cm} $  -9$ & $   9$ & $ 100.8$ & $2.00$ & $0.04$ \\
WD\,2324+060 & \hspace*{.3cm} $-29.4$ & $ 3.3$ & \hspace*{.8cm} $  32$ & $   4$ & \hspace*{.45cm} $-116$ & $   4$ & $  77.6$ & $1.89$ & $0.04$ \\
WD\,2326+049 & \hspace*{.3cm} $ 13.1$ & $ 4.3$ & \hspace*{.8cm} $-404$ & $  15$ & \hspace*{.45cm} $-263$ & $  13$ & $  19.0$ & $1.28$ & $0.04$ \\
WD\,2328+107 & \hspace*{.3cm} $ 24.0$ & $ 3.3$ & \hspace*{.8cm} $ -62$ & $   4$ & \hspace*{.45cm} $ -28$ & $   4$ & $ 113.7$ & $2.06$ & $0.04$ \\
WD\,2329--332 & \hspace*{.3cm} $ 15.2$ & $ 4.4$ & \hspace*{.8cm} $  17$ & $   9$ & \hspace*{.45cm} $  20$ & $   9$ & $ 157.5$ & $2.20$ & $0.04$ \\
WD\,2331--475 & \hspace*{.3cm} $ -4.1$ & $ 6.2$ & \hspace*{.8cm} $  -3$ & $   3$ & \hspace*{.45cm} $ -24$ & $   3$ & $  77.9$ & $1.89$ & $0.06$ \\
WD\,2333--049 & \hspace*{.3cm} $ 15.6$ & $ 5.3$ & \hspace*{.8cm} $-199$ & $   4$ & \hspace*{.45cm} $-136$ & $   4$ & $  53.5$ & $1.73$ & $0.04$ \\
WD\,2333--165 & \hspace*{.3cm} $ 47.2$ & $ 3.8$ & \hspace*{.8cm} $  80$ & $   4$ & \hspace*{.45cm} $-140$ & $   4$ & $  31.5$ & $1.50$ & $0.04$ \\
WD\,2336+063 & \hspace*{.3cm} $  7.3$ & $ 4.0$ & \hspace*{.8cm} $  64$ & $  10$ & \hspace*{.45cm} $   8$ & $   4$ & $  77.1$ & $1.89$ & $0.04$ \\
WD\,2347+128 & \hspace*{.3cm} $-31.6$ & $ 4.6$ & \hspace*{.8cm} $ 284$ & $   4$ & \hspace*{.45cm} $  42$ & $   4$ & $  66.3$ & $1.82$ & $0.04$ \\
\hline
\end{tabular}
\end{table*}
\begin{table*}[ht]
\addtocounter{table}{-1}
\caption[]
{Radial velocities (corrected for gravitational redshift), proper motions, and 
spectroscopic distances (with errors) of the $398$ SPY white dwarfs. The * 
indicates stars with only one spectrum, continued from previous page}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lrr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$v_{\rm rad}$} & \multicolumn{2}{r}{$\mu_{\alpha}\,{\rm cos} \delta$} & \multicolumn{2}{c}{$\mu_{\delta}$} & $d$ & \multicolumn{2}{c}{${\rm log}~d$}\\ 
 & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & \multicolumn{2}{r}{${\rm mas\,yr^{-1}}$} & ${\rm pc}$& \multicolumn{2}{c}{${\rm pc}$} \\
\hline
WD\,2347--192 & \hspace*{.3cm} $  7.9$ & $ 5.2$ & \hspace*{.8cm} $ -53$ & $   7$ & \hspace*{.45cm} $ -13$ & $   4$ & $ 167.3$ & $2.22$ & $0.04$ \\
WD\,2348--244 & \hspace*{.3cm} $ 34.0$ & $ 5.2$ & \hspace*{.8cm} $-105$ & $   6$ & \hspace*{.45cm} $-229$ & $   3$ & $  49.5$ & $1.69$ & $0.04$ \\
WD\,2349--283 & \hspace*{.3cm} $ 14.8$ & $ 3.4$ & \hspace*{.8cm} $  36$ & $   2$ & \hspace*{.45cm} $ -57$ & $   2$ & $  97.4$ & $1.99$ & $0.04$ \\
WD\,2350--083 & \hspace*{.3cm} $ 37.3$ & $ 3.6$ & \hspace*{.8cm} $ 167$ & $  30$ & \hspace*{.45cm} $  11$ & $  16$ & $ 132.2$ & $2.12$ & $0.04$ \\
WD\,2350--248 & \hspace*{.3cm} $ 17.1$ & $ 6.2$ & \hspace*{.8cm} $ -19$ & $   2$ & \hspace*{.45cm} $  -4$ & $   2$ & $ 100.6$ & $2.00$ & $0.04$ \\
WD\,2351--368 & \hspace*{.3cm} $-28.8$ & $ 5.0$ & \hspace*{.8cm} $  33$ & $  17$ & \hspace*{.45cm} $-680$ & $  17$ & $  62.4$ & $1.80$ & $0.04$ \\
WD\,2354--151 & \hspace*{.3cm} $ 11.7$ & $ 5.0$ & \hspace*{.8cm} $  -5$ & $   3$ & \hspace*{.45cm} $ -18$ & $   3$ & $ 278.2$ & $2.44$ & $0.04$ \\
WD\,2359--324 & \hspace*{.3cm} $ 64.1$ & $ 4.2$ & \hspace*{.8cm} $ 266$ & $   4$ & \hspace*{.45cm} $ -89$ & $   4$ & $ 161.9$ & $2.21$ & $0.04$ \\
WD\,2359--434 & \hspace*{.3cm} $-58.8$ & $10.8$ & \hspace*{.8cm} $ 719$ & $  53$ & \hspace*{.45cm} $-724$ & $  53$ & $   6.1$ & $0.79$ & $0.04$ \\
\hline
\end{tabular}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{$J_z$} & \multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} \\ 
 & \multicolumn{2}{c}{}& \multicolumn{2}{c}{${\rm kpc\,km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} \\
\hline
EC\,12489$-$2750 & $0.13$ & $0.05$ & \hspace*{.4cm} $ 1554$ & $   93$ & $20.0$ & $ 8.4$ & $199.8$ & $11.6$ & $-4.8$ & $10.2$ \\
EC\,13123$-$2523 & $0.06$ & $0.04$ & \hspace*{.4cm} $ 1726$ & $   84$ & $-16.2$ & $ 9.4$ & $223.2$ & $10.7$ & $39.3$ & $14.6$ \\
HE\,0032$-$2744 & $0.10$ & $0.02$ & \hspace*{.4cm} $ 1577$ & $   31$ & $ 6.8$ & $ 3.1$ & $197.3$ & $ 3.9$ & $-24.5$ & $ 3.4$ \\
HE\,0043$-$0318 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1913$ & $   17$ & $ 7.9$ & $ 1.7$ & $238.8$ & $ 2.1$ & $-43.0$ & $ 2.7$ \\
HE\,0049$-$0940 & $0.08$ & $0.02$ & \hspace*{.4cm} $ 1748$ & $   36$ & $-24.4$ & $ 4.7$ & $218.1$ & $ 4.5$ & $-6.1$ & $ 2.5$ \\
HE\,0103$-$3253 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 1945$ & $   10$ & $-32.5$ & $ 3.1$ & $243.1$ & $ 1.2$ & $-10.6$ & $ 2.8$ \\
HE\,0106$-$3253 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1813$ & $   11$ & $ 6.4$ & $ 1.6$ & $226.6$ & $ 1.4$ & $-17.8$ & $ 3.1$ \\
HE\,0138$-$4014 & $0.21$ & $0.03$ & \hspace*{.4cm} $ 1515$ & $   61$ & $51.1$ & $ 7.8$ & $189.6$ & $ 7.6$ & $-1.6$ & $ 4.1$ \\
HE\,0145$-$0610 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1831$ & $   11$ & $-17.4$ & $ 2.4$ & $228.4$ & $ 1.4$ & $-9.1$ & $ 4.3$ \\
HE\,0152$-$5009 & $0.06$ & $0.02$ & \hspace*{.4cm} $ 1843$ & $   32$ & $-3.5$ & $ 4.5$ & $230.6$ & $ 4.0$ & $-28.8$ & $ 2.8$ \\
HE\,0201$-$0513 & $0.83$ & $0.06$ & \hspace*{.4cm} $  352$ & $  110$ & $-7.1$ & $ 3.3$ & $43.6$ & $13.6$ & $-3.8$ & $ 3.6$ \\
HE\,0204$-$3821 & $0.07$ & $0.02$ & \hspace*{.4cm} $ 1857$ & $   27$ & $12.1$ & $ 3.4$ & $231.9$ & $ 3.3$ & $-3.3$ & $ 3.0$ \\
HE\,0204$-$4213 & $0.26$ & $0.02$ & \hspace*{.4cm} $ 1936$ & $   42$ & $72.1$ & $ 7.0$ & $242.3$ & $ 5.3$ & $ 8.2$ & $ 4.2$ \\
HE\,0210$-$2012 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 1992$ & $   15$ & $-25.9$ & $ 2.9$ & $247.7$ & $ 1.8$ & $ 5.9$ & $ 3.0$ \\
HE\,0222$-$2630 & $0.08$ & $0.01$ & \hspace*{.4cm} $ 1859$ & $   16$ & $-17.6$ & $ 2.3$ & $231.3$ & $ 2.0$ & $-18.7$ & $ 3.3$ \\
HE\,0245$-$0008 & $0.27$ & $0.02$ & \hspace*{.4cm} $ 1410$ & $   43$ & $-56.3$ & $ 4.1$ & $174.5$ & $ 5.4$ & $-5.5$ & $ 4.0$ \\
HE\,0246$-$5449 & $0.03$ & $0.01$ & \hspace*{.4cm} $ 1791$ & $   27$ & $-7.2$ & $ 3.4$ & $223.9$ & $ 3.4$ & $ 4.6$ & $ 3.2$ \\
HE\,0257$-$2104 & $0.22$ & $0.01$ & \hspace*{.4cm} $ 1944$ & $   15$ & $58.8$ & $ 4.2$ & $241.5$ & $ 1.9$ & $-33.9$ & $ 3.3$ \\
HE\,0300$-$2313 & $0.05$ & $0.01$ & \hspace*{.4cm} $ 1846$ & $   15$ & $ 4.1$ & $ 2.4$ & $230.0$ & $ 1.9$ & $-0.1$ & $ 4.3$ \\
HE\,0308$-$2305 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1875$ & $   15$ & $18.4$ & $ 2.7$ & $233.6$ & $ 1.9$ & $-2.4$ & $ 4.8$ \\
HE\,0317$-$2120 & $0.03$ & $0.01$ & \hspace*{.4cm} $ 1808$ & $   12$ & $ 3.4$ & $ 2.0$ & $225.4$ & $ 1.5$ & $-0.7$ & $ 3.2$ \\
HE\,0324$-$0646 & $0.08$ & $0.01$ & \hspace*{.4cm} $ 1645$ & $   19$ & $ 9.5$ & $ 2.4$ & $204.2$ & $ 2.5$ & $-1.3$ & $ 2.5$ \\
HE\,0324$-$2234 & $0.10$ & $0.02$ & \hspace*{.4cm} $ 1882$ & $   32$ & $-25.9$ & $ 4.2$ & $233.5$ & $ 3.9$ & $-2.4$ & $ 3.7$ \\
HE\,0330$-$4736 & $0.11$ & $0.02$ & \hspace*{.4cm} $ 1962$ & $   28$ & $-2.9$ & $ 2.9$ & $244.8$ & $ 3.5$ & $-12.7$ & $ 3.4$ \\
HE\,0333$-$2201 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1893$ & $   13$ & $21.2$ & $ 2.3$ & $235.9$ & $ 1.6$ & $-19.3$ & $ 3.2$ \\
HE\,0336$-$0741 & $0.22$ & $0.02$ & \hspace*{.4cm} $ 1382$ & $   36$ & $-14.7$ & $ 2.8$ & $171.4$ & $ 4.6$ & $-7.2$ & $ 3.2$ \\
HE\,0338$-$3025 & $0.20$ & $0.01$ & \hspace*{.4cm} $ 1922$ & $   17$ & $56.1$ & $ 3.1$ & $239.8$ & $ 2.2$ & $15.5$ & $ 3.6$ \\
HE\,0348$-$2404 & $0.05$ & $0.01$ & \hspace*{.4cm} $ 1849$ & $   16$ & $-6.5$ & $ 2.2$ & $229.7$ & $ 2.0$ & $-6.5$ & $ 2.5$ \\
HE\,0348$-$4445 & $0.07$ & $0.02$ & \hspace*{.4cm} $ 1877$ & $   33$ & $-7.8$ & $ 3.4$ & $233.9$ & $ 4.1$ & $-14.2$ & $ 4.1$ \\
HE\,0349$-$2537 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1891$ & $   34$ & $27.3$ & $ 4.3$ & $234.9$ & $ 4.3$ & $12.0$ & $ 3.9$ \\
HE\,0358$-$5127 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1859$ & $   29$ & $ 8.2$ & $ 3.5$ & $232.1$ & $ 3.6$ & $-4.3$ & $ 3.5$ \\
HE\,0403$-$4129 & $0.14$ & $0.02$ & \hspace*{.4cm} $ 2004$ & $   32$ & $ 8.2$ & $ 4.9$ & $249.3$ & $ 4.0$ & $-9.8$ & $ 3.6$ \\
HE\,0404$-$1852 & $0.03$ & $0.01$ & \hspace*{.4cm} $ 1784$ & $   17$ & $-10.1$ & $ 2.5$ & $220.8$ & $ 2.2$ & $ 4.6$ & $ 2.7$ \\
HE\,0409$-$5154 & $0.37$ & $0.04$ & \hspace*{.4cm} $ 1267$ & $   64$ & $79.2$ & $10.9$ & $159.1$ & $ 7.9$ & $ 9.0$ & $ 7.7$ \\
HE\,0416$-$1034 & $0.34$ & $0.14$ & \hspace*{.4cm} $ 2296$ & $  287$ & $-50.0$ & $25.6$ & $283.2$ & $35.4$ & $-14.6$ & $28.7$ \\
HE\,0418$-$1021 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1808$ & $   16$ & $-11.0$ & $ 3.5$ & $223.5$ & $ 2.0$ & $ 3.8$ & $ 3.2$ \\
HE\,0418$-$5326 & $0.21$ & $0.03$ & \hspace*{.4cm} $ 2148$ & $   48$ & $-3.2$ & $ 5.8$ & $267.7$ & $ 6.0$ & $-1.0$ & $ 6.0$ \\
HE\,0425$-$2015 & $0.06$ & $0.01$ & \hspace*{.4cm} $ 1867$ & $   21$ & $ 5.0$ & $ 3.1$ & $231.2$ & $ 2.6$ & $-10.1$ & $ 3.3$ \\
HE\,0426$-$0455 & $0.18$ & $0.01$ & \hspace*{.4cm} $ 2083$ & $   14$ & $ 9.5$ & $ 2.6$ & $259.1$ & $ 1.7$ & $ 5.7$ & $ 1.9$ \\
HE\,0426$-$1011 & $0.21$ & $0.01$ & \hspace*{.4cm} $ 1431$ & $   27$ & $-29.0$ & $ 2.3$ & $177.0$ & $ 3.4$ & $12.1$ & $ 2.9$ \\
HE\,0436$-$1633 & $0.17$ & $0.01$ & \hspace*{.4cm} $ 1703$ & $   30$ & $52.4$ & $ 3.9$ & $211.6$ & $ 3.7$ & $-18.0$ & $ 3.7$ \\
HE\,0452$-$3429 & $0.03$ & $0.01$ & \hspace*{.4cm} $ 1745$ & $   16$ & $-8.9$ & $ 1.4$ & $217.0$ & $ 2.0$ & $-15.5$ & $ 2.0$ \\
HE\,0452$-$3444 & $0.37$ & $0.03$ & \hspace*{.4cm} $ 1152$ & $   56$ & $57.7$ & $ 3.9$ & $143.6$ & $ 7.0$ & $73.4$ & $ 5.9$ \\
HE\,0456$-$2347 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1715$ & $   25$ & $27.2$ & $ 3.6$ & $211.8$ & $ 3.1$ & $-12.7$ & $ 3.1$ \\
HE\,0507$-$1855 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1897$ & $   27$ & $ 0.7$ & $ 3.7$ & $234.9$ & $ 3.3$ & $-8.6$ & $ 3.2$ \\
HE\,0508$-$2343 & $0.33$ & $0.01$ & \hspace*{.4cm} $ 1483$ & $   18$ & $-94.0$ & $ 3.6$ & $182.8$ & $ 2.2$ & $-0.9$ & $ 3.8$ \\
HE\,0532$-$5605 & $0.21$ & $0.02$ & \hspace*{.4cm} $ 1370$ & $   43$ & $ 0.6$ & $ 1.4$ & $171.1$ & $ 5.3$ & $-31.7$ & $ 3.7$ \\
HE\,1012$-$0049 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1976$ & $   22$ & $10.6$ & $ 2.1$ & $246.1$ & $ 2.8$ & $ 9.8$ & $ 2.9$ \\
HE\,1053$-$0914 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1779$ & $   25$ & $16.2$ & $ 2.7$ & $222.1$ & $ 3.1$ & $ 0.2$ & $ 3.1$ \\
HE\,1117$-$0222 & $0.03$ & $0.00$ & \hspace*{.4cm} $ 1758$ & $   16$ & $-11.0$ & $ 1.4$ & $219.6$ & $ 2.0$ & $11.8$ & $ 2.5$ \\
HE\,1124+0144 & $0.33$ & $0.02$ & \hspace*{.4cm} $ 1581$ & $   18$ & $-101.8$ & $ 7.5$ & $196.5$ & $ 2.3$ & $33.4$ & $ 2.9$ \\
HE\,1152$-$1244 & $0.02$ & $0.01$ & \hspace*{.4cm} $ 1758$ & $   22$ & $ 4.8$ & $ 2.0$ & $220.1$ & $ 2.7$ & $ 7.4$ & $ 2.8$ \\
HE\,1215+0227 & $0.09$ & $0.03$ & \hspace*{.4cm} $ 1615$ & $   56$ & $-17.8$ & $ 6.1$ & $202.5$ & $ 7.0$ & $-2.0$ & $ 8.5$ \\
HE\,1225+0038 & $0.17$ & $0.01$ & \hspace*{.4cm} $ 2054$ & $   14$ & $-6.0$ & $ 1.1$ & $256.9$ & $ 1.8$ & $-8.4$ & $ 3.4$ \\
HE\,1233$-$0519 & $0.16$ & $0.04$ & \hspace*{.4cm} $ 2000$ & $   80$ & $17.9$ & $ 5.1$ & $250.8$ & $10.0$ & $-12.6$ & $17.1$ \\
HE\,1252$-$0202 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1710$ & $   21$ & $19.7$ & $ 2.0$ & $214.8$ & $ 2.6$ & $-7.6$ & $ 3.4$ \\
HE\,1258+0123 & $0.14$ & $0.01$ & \hspace*{.4cm} $ 1964$ & $   21$ & $23.7$ & $ 2.3$ & $246.2$ & $ 2.6$ & $23.7$ & $ 5.3$ \\
HE\,1307$-$0059 & $0.16$ & $0.07$ & \hspace*{.4cm} $ 1484$ & $  131$ & $ 0.9$ & $16.3$ & $186.3$ & $16.5$ & $20.0$ & $ 8.9$ \\
HE\,1315$-$1105 & $0.05$ & $0.01$ & \hspace*{.4cm} $ 1802$ & $   20$ & $-13.3$ & $ 2.6$ & $225.7$ & $ 2.4$ & $ 9.2$ & $ 3.4$ \\
HE\,1325$-$0854 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1944$ & $   15$ & $ 5.3$ & $ 1.9$ & $244.0$ & $ 1.8$ & $-15.5$ & $ 2.3$ \\
HE\,1326$-$0041 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1785$ & $   18$ & $38.8$ & $ 2.8$ & $224.7$ & $ 2.2$ & $-4.0$ & $ 3.3$ \\
HE\,1328$-$0535 & $0.09$ & $0.02$ & \hspace*{.4cm} $ 1649$ & $   55$ & $-26.0$ & $ 7.7$ & $208.7$ & $ 6.8$ & $-12.3$ & $10.1$ \\
HE\,1335$-$0332 & $0.06$ & $0.01$ & \hspace*{.4cm} $ 1787$ & $   22$ & $-17.9$ & $ 3.6$ & $224.7$ & $ 2.7$ & $24.0$ & $ 5.2$ \\
HE\,1413+0021 & $0.16$ & $0.01$ & \hspace*{.4cm} $ 2033$ & $   11$ & $11.6$ & $ 2.6$ & $255.3$ & $ 1.5$ & $ 0.3$ & $ 3.7$ \\
HE\,1429$-$0343 & $0.30$ & $0.02$ & \hspace*{.4cm} $ 1967$ & $   24$ & $84.3$ & $ 5.0$ & $248.3$ & $ 3.1$ & $-1.8$ & $ 4.4$ \\
\hline
\end{tabular}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{$J_z$} & \multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} \\ 
 & \multicolumn{2}{c}{}& \multicolumn{2}{c}{${\rm kpc\,km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} \\
\hline
HE\,1441$-$0047 & $0.18$ & $0.01$ & \hspace*{.4cm} $ 2063$ & $   18$ & $12.2$ & $ 3.9$ & $260.1$ & $ 2.4$ & $-1.2$ & $ 4.5$ \\
HE\,1518$-$0020 & $0.16$ & $0.02$ & \hspace*{.4cm} $ 1490$ & $   31$ & $20.6$ & $ 2.5$ & $187.4$ & $ 3.8$ & $15.2$ & $ 2.3$ \\
HE\,1518$-$0344 & $0.09$ & $0.02$ & \hspace*{.4cm} $ 1618$ & $   38$ & $21.1$ & $ 4.4$ & $206.2$ & $ 4.7$ & $-1.7$ & $ 4.5$ \\
HE\,2133$-$1332 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1747$ & $   14$ & $-12.3$ & $ 1.9$ & $218.7$ & $ 1.7$ & $-8.6$ & $ 2.5$ \\
HE\,2135$-$4055 & $0.21$ & $0.01$ & \hspace*{.4cm} $ 1988$ & $    6$ & $52.3$ & $ 2.4$ & $249.2$ & $ 0.7$ & $-7.8$ & $ 2.5$ \\
HE\,2140$-$1825 & $0.03$ & $0.01$ & \hspace*{.4cm} $ 1745$ & $   15$ & $10.9$ & $ 1.9$ & $219.5$ & $ 1.8$ & $17.5$ & $ 2.0$ \\
HE\,2203$-$0101 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1876$ & $   18$ & $16.8$ & $ 1.6$ & $235.5$ & $ 2.3$ & $ 3.7$ & $ 2.2$ \\
HE\,2205$-$1355 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1878$ & $   18$ & $ 1.4$ & $ 2.3$ & $235.6$ & $ 2.2$ & $ 1.9$ & $ 3.6$ \\
HE\,2218$-$2706 & $0.16$ & $0.01$ & \hspace*{.4cm} $ 1903$ & $   10$ & $-40.7$ & $ 2.2$ & $238.8$ & $ 1.3$ & $43.3$ & $ 2.5$ \\
HE\,2220$-$0633 & $0.24$ & $0.02$ & \hspace*{.4cm} $ 1941$ & $   20$ & $68.0$ & $ 6.7$ & $243.2$ & $ 2.4$ & $10.9$ & $ 4.5$ \\
HE\,2221$-$1630 & $0.08$ & $0.01$ & \hspace*{.4cm} $ 1748$ & $   21$ & $24.8$ & $ 2.1$ & $219.1$ & $ 2.6$ & $-3.5$ & $ 3.3$ \\
HE\,2230$-$1230 & $0.17$ & $0.01$ & \hspace*{.4cm} $ 1945$ & $   23$ & $-37.4$ & $ 3.7$ & $245.0$ & $ 2.9$ & $-2.8$ & $ 3.0$ \\
HE\,2231$-$2647 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1806$ & $   10$ & $-25.5$ & $ 2.1$ & $227.0$ & $ 1.2$ & $25.8$ & $ 2.7$ \\
HE\,2251$-$6218 & $0.06$ & $0.01$ & \hspace*{.4cm} $ 1817$ & $   25$ & $-15.3$ & $ 3.5$ & $228.7$ & $ 3.1$ & $-2.9$ & $ 3.2$ \\
HE\,2334$-$1355 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1689$ & $   35$ & $33.6$ & $ 4.0$ & $211.8$ & $ 4.4$ & $-7.4$ & $ 2.8$ \\
HE\,2347$-$4608 & $0.18$ & $0.02$ & \hspace*{.4cm} $ 1621$ & $   58$ & $52.4$ & $ 5.2$ & $204.3$ & $ 7.3$ & $-12.1$ & $ 3.3$ \\
HE\,2356$-$4513 & $0.14$ & $0.01$ & \hspace*{.4cm} $ 1896$ & $    9$ & $36.3$ & $ 2.4$ & $237.8$ & $ 1.1$ & $-14.4$ & $ 2.6$ \\
 HS0129+1041 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1844$ & $   20$ & $-33.7$ & $ 2.8$ & $229.5$ & $ 2.5$ & $-14.4$ & $ 2.7$ \\
 HS0145+1737 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1798$ & $   31$ & $-8.7$ & $ 4.0$ & $223.4$ & $ 3.9$ & $15.6$ & $ 3.7$ \\
 HS0223+1211 & $0.21$ & $0.01$ & \hspace*{.4cm} $ 1788$ & $   19$ & $64.5$ & $ 3.4$ & $221.0$ & $ 2.3$ & $39.5$ & $ 3.5$ \\
 HS0225+0010 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1837$ & $    9$ & $16.5$ & $ 2.3$ & $228.4$ & $ 1.2$ & $10.8$ & $ 3.1$ \\
 HS0241+1411 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 2014$ & $   17$ & $18.0$ & $ 3.0$ & $249.6$ & $ 2.0$ & $11.4$ & $ 2.8$ \\
 HS0315+0858 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1792$ & $   17$ & $-20.8$ & $ 2.6$ & $221.8$ & $ 2.1$ & $ 7.8$ & $ 2.5$ \\
 HS0325+2142 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1746$ & $   20$ & $-34.6$ & $ 2.8$ & $217.0$ & $ 2.6$ & $-15.7$ & $ 1.7$ \\
 HS0329+1121 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1966$ & $   22$ & $20.4$ & $ 3.7$ & $243.3$ & $ 2.6$ & $23.1$ & $ 3.1$ \\
 HS0331+2240 & $0.29$ & $0.01$ & \hspace*{.4cm} $ 2298$ & $   26$ & $-4.7$ & $ 3.4$ & $284.5$ & $ 3.1$ & $28.6$ & $ 2.7$ \\
 HS0337+0939 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 1970$ & $   11$ & $-30.6$ & $ 3.5$ & $244.2$ & $ 1.4$ & $-15.0$ & $ 2.6$ \\
 HS0344+0944 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1924$ & $   12$ & $ 8.2$ & $ 4.0$ & $238.2$ & $ 1.5$ & $-11.8$ & $ 3.0$ \\
 HS0345+1324 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 2043$ & $   17$ & $-5.9$ & $ 4.7$ & $252.2$ & $ 2.1$ & $-12.2$ & $ 3.3$ \\
 HS0400+1451 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 1910$ & $    7$ & $-37.9$ & $ 3.4$ & $237.4$ & $ 0.9$ & $-7.9$ & $ 2.0$ \\
 HS0412+0632 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1571$ & $   25$ & $ 3.0$ & $ 2.3$ & $194.9$ & $ 3.2$ & $-4.5$ & $ 1.8$ \\
 HS0820+2503 & $0.33$ & $0.03$ & \hspace*{.4cm} $ 1320$ & $   51$ & $-77.7$ & $ 6.5$ & $162.0$ & $ 6.5$ & $-74.5$ & $ 9.6$ \\
 HS0929+0839 & $0.08$ & $0.01$ & \hspace*{.4cm} $ 1853$ & $   19$ & $-21.7$ & $ 3.1$ & $230.0$ & $ 2.4$ & $-7.4$ & $ 3.1$ \\
 HS0944+1913 & $0.14$ & $0.01$ & \hspace*{.4cm} $ 1718$ & $   13$ & $-42.3$ & $ 2.7$ & $213.4$ & $ 1.7$ & $ 7.8$ & $ 3.0$ \\
 HS0949+0935 & $0.06$ & $0.01$ & \hspace*{.4cm} $ 1786$ & $   24$ & $-19.8$ & $ 3.2$ & $221.2$ & $ 3.0$ & $-5.2$ & $ 3.4$ \\
 HS1013+0321 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1685$ & $   23$ & $25.7$ & $ 1.9$ & $210.2$ & $ 2.8$ & $ 2.0$ & $ 2.8$ \\
 HS1043+0258 & $0.11$ & $0.02$ & \hspace*{.4cm} $ 1951$ & $   28$ & $-1.2$ & $ 3.5$ & $243.3$ & $ 3.5$ & $ 7.0$ & $ 3.6$ \\
 HS1053+0844 & $0.03$ & $0.01$ & \hspace*{.4cm} $ 1812$ & $   20$ & $-5.8$ & $ 2.3$ & $225.6$ & $ 2.5$ & $-0.2$ & $ 3.0$ \\
 HS1144+1517 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1803$ & $   17$ & $-31.1$ & $ 3.1$ & $224.9$ & $ 2.1$ & $ 8.3$ & $ 3.5$ \\
 HS1153+1416 & $0.14$ & $0.07$ & \hspace*{.4cm} $ 1521$ & $  135$ & $ 6.1$ & $11.6$ & $190.0$ & $16.9$ & $-24.3$ & $ 6.6$ \\
 HS1204+0159 & $0.06$ & $0.01$ & \hspace*{.4cm} $ 1750$ & $   42$ & $13.9$ & $ 3.4$ & $219.4$ & $ 5.2$ & $ 1.3$ & $ 4.2$ \\
 HS1305+0029 & $0.11$ & $0.02$ & \hspace*{.4cm} $ 1573$ & $   28$ & $-11.8$ & $ 2.8$ & $197.3$ & $ 3.4$ & $16.5$ & $ 3.0$ \\
 HS1338+0807 & $0.30$ & $0.02$ & \hspace*{.4cm} $ 1471$ & $   33$ & $85.4$ & $ 4.6$ & $185.6$ & $ 4.0$ & $29.9$ & $ 3.9$ \\
 HS1410+0809 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1919$ & $    6$ & $22.4$ & $ 2.7$ & $240.7$ & $ 0.8$ & $22.2$ & $ 5.1$ \\
 HS1430+1339 & $0.06$ & $0.00$ & \hspace*{.4cm} $ 1831$ & $    8$ & $-10.1$ & $ 2.3$ & $229.5$ & $ 0.9$ & $-19.2$ & $ 4.2$ \\
 HS1432+1441 & $0.29$ & $0.02$ & \hspace*{.4cm} $ 1609$ & $   40$ & $91.4$ & $ 5.5$ & $202.2$ & $ 5.0$ & $29.1$ & $ 3.8$ \\
 HS1447+0454 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1802$ & $   14$ & $-19.3$ & $ 2.2$ & $226.4$ & $ 1.8$ & $-4.7$ & $ 2.5$ \\
 HS1517+0814 & $0.21$ & $0.01$ & \hspace*{.4cm} $ 1928$ & $   27$ & $58.7$ & $ 3.9$ & $242.6$ & $ 3.3$ & $ 0.1$ & $ 3.6$ \\
 HS1527+0614 & $0.93$ & $0.04$ & \hspace*{.4cm} $  171$ & $  146$ & $175.3$ & $12.5$ & $21.2$ & $18.4$ & $-48.8$ & $ 8.2$ \\
 HS1614+1136 & $0.02$ & $0.01$ & \hspace*{.4cm} $ 1713$ & $   19$ & $-1.2$ & $ 3.1$ & $215.8$ & $ 2.3$ & $13.0$ & $ 2.9$ \\
 HS1616+0247 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1786$ & $   18$ & $-6.2$ & $ 2.9$ & $225.7$ & $ 2.2$ & $ 6.8$ & $ 2.5$ \\
 HS1641+1124 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1819$ & $   17$ & $19.9$ & $ 2.5$ & $229.0$ & $ 2.1$ & $18.1$ & $ 2.0$ \\
 HS1646+1059 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1698$ & $   21$ & $32.7$ & $ 3.4$ & $214.6$ & $ 2.6$ & $-25.8$ & $ 3.0$ \\
 HS1648+1300 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1857$ & $   17$ & $-33.6$ & $ 2.5$ & $234.2$ & $ 2.2$ & $-30.0$ & $ 2.2$ \\
 HS2058+0823 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1806$ & $   30$ & $-16.0$ & $ 3.2$ & $228.0$ & $ 3.8$ & $14.7$ & $ 2.8$ \\
 HS2132+0941 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1682$ & $   19$ & $26.1$ & $ 2.4$ & $210.9$ & $ 2.3$ & $25.3$ & $ 1.8$ \\
 HS2138+0910 & $0.16$ & $0.01$ & \hspace*{.4cm} $ 1477$ & $   21$ & $-0.9$ & $ 1.4$ & $185.0$ & $ 2.6$ & $16.2$ & $ 2.0$ \\
 HS2148+1631 & $0.08$ & $0.01$ & \hspace*{.4cm} $ 1654$ & $   24$ & $-15.5$ & $ 2.1$ & $207.6$ & $ 3.0$ & $-25.6$ & $ 3.4$ \\
 HS2210+2323 & $0.10$ & $0.02$ & \hspace*{.4cm} $ 1939$ & $   33$ & $ 2.7$ & $ 1.6$ & $242.7$ & $ 4.2$ & $-4.2$ & $ 2.5$ \\
 HS2225+2158 & $0.16$ & $0.01$ & \hspace*{.4cm} $ 1836$ & $   25$ & $50.3$ & $ 3.5$ & $229.2$ & $ 3.2$ & $10.9$ & $ 2.3$ \\
 HS2229+2335 & $0.14$ & $0.01$ & \hspace*{.4cm} $ 1566$ & $   26$ & $-24.7$ & $ 2.9$ & $196.1$ & $ 3.3$ & $ 6.8$ & $ 2.9$ \\
 HS2233+0008 & $0.16$ & $0.01$ & \hspace*{.4cm} $ 1926$ & $   16$ & $41.5$ & $ 2.0$ & $241.0$ & $ 2.0$ & $ 3.1$ & $ 2.3$ \\
 HS2259+1419 & $0.03$ & $0.01$ & \hspace*{.4cm} $ 1688$ & $   17$ & $-3.0$ & $ 1.4$ & $211.1$ & $ 2.2$ & $49.2$ & $ 2.0$ \\
MCT\,0031$-$3107 & $0.17$ & $0.02$ & \hspace*{.4cm} $ 1710$ & $   50$ & $50.4$ & $ 5.7$ & $214.7$ & $ 6.2$ & $15.0$ & $17.5$ \\
MCT\,0033$-$3440 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1775$ & $   16$ & $-28.3$ & $ 3.4$ & $222.2$ & $ 2.0$ & $-8.3$ & $ 4.2$ \\
\hline
\end{tabular}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{$J_z$} & \multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} \\ 
 & \multicolumn{2}{c}{}& \multicolumn{2}{c}{${\rm kpc\,km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} \\
\hline
MCT\,0105$-$1634 & $0.22$ & $0.04$ & \hspace*{.4cm} $ 1410$ & $   75$ & $34.4$ & $ 6.7$ & $175.0$ & $ 9.4$ & $-7.8$ & $ 5.0$ \\
MCT\,0110$-$1617 & $0.16$ & $0.07$ & \hspace*{.4cm} $ 2003$ & $  148$ & $-3.7$ & $23.9$ & $248.6$ & $18.2$ & $-17.5$ & $ 7.7$ \\
MCT\,2343$-$1740 & $0.14$ & $0.02$ & \hspace*{.4cm} $ 2003$ & $   41$ & $-0.1$ & $ 4.6$ & $251.0$ & $ 5.2$ & $ 9.2$ & $ 5.5$ \\
MCT\,2345$-$3940 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1753$ & $   14$ & $-39.6$ & $ 3.4$ & $220.1$ & $ 1.7$ & $14.4$ & $ 3.4$ \\
MCT\,2349$-$3627 & $0.24$ & $0.05$ & \hspace*{.4cm} $ 1319$ & $   89$ & $13.4$ & $ 9.1$ & $167.1$ & $11.0$ & $-4.5$ & $12.1$ \\
WD\,0000$-$186 & $0.19$ & $0.01$ & \hspace*{.4cm} $ 1710$ & $   21$ & $60.3$ & $ 4.1$ & $213.9$ & $ 2.6$ & $ 3.9$ & $ 3.1$ \\
WD\,0005$-$163 & $0.21$ & $0.02$ & \hspace*{.4cm} $ 1453$ & $   33$ & $-39.0$ & $ 3.8$ & $181.9$ & $ 4.1$ & $ 1.3$ & $ 3.3$ \\
WD\,0011+000 & $0.23$ & $0.02$ & \hspace*{.4cm} $ 1411$ & $   39$ & $-36.0$ & $ 3.5$ & $176.4$ & $ 4.8$ & $-8.1$ & $ 4.4$ \\
WD\,0013$-$241 & $0.30$ & $0.02$ & \hspace*{.4cm} $ 2149$ & $   29$ & $61.6$ & $ 4.5$ & $268.8$ & $ 3.7$ & $22.0$ & $ 2.9$ \\
WD\,0016$-$220 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1849$ & $    7$ & $32.7$ & $ 1.9$ & $231.2$ & $ 0.9$ & $13.9$ & $ 2.7$ \\
WD\,0016$-$258 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1815$ & $   16$ & $31.9$ & $ 2.3$ & $227.1$ & $ 2.0$ & $-7.3$ & $ 5.8$ \\
WD\,0018$-$339 & $0.16$ & $0.02$ & \hspace*{.4cm} $ 1605$ & $   30$ & $-44.8$ & $ 4.9$ & $200.8$ & $ 3.8$ & $-12.1$ & $ 2.8$ \\
WD\,0029$-$181 & $0.10$ & $0.02$ & \hspace*{.4cm} $ 1600$ & $   38$ & $-14.1$ & $ 4.0$ & $200.0$ & $ 4.8$ & $-21.1$ & $ 3.2$ \\
WD\,0032$-$175 & $0.25$ & $0.02$ & \hspace*{.4cm} $ 1541$ & $   28$ & $-68.7$ & $ 5.7$ & $192.7$ & $ 3.5$ & $ 4.8$ & $ 3.7$ \\
WD\,0032$-$177 & $0.22$ & $0.03$ & \hspace*{.4cm} $ 1654$ & $   50$ & $-65.3$ & $ 8.3$ & $206.8$ & $ 6.2$ & $12.3$ & $ 3.0$ \\
WD\,0033+016 & $0.17$ & $0.01$ & \hspace*{.4cm} $ 1697$ & $   29$ & $52.7$ & $ 3.5$ & $211.9$ & $ 3.6$ & $-13.6$ & $ 6.2$ \\
WD\,0047$-$524 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1802$ & $   18$ & $-19.1$ & $ 3.0$ & $225.6$ & $ 2.2$ & $-5.5$ & $ 2.3$ \\
WD\,0048+202 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1772$ & $   20$ & $-20.4$ & $ 2.5$ & $220.7$ & $ 2.6$ & $-0.5$ & $ 2.2$ \\
WD\,0052$-$147 & $0.06$ & $0.01$ & \hspace*{.4cm} $ 1866$ & $   14$ & $ 3.5$ & $ 1.4$ & $233.0$ & $ 1.8$ & $-7.0$ & $ 4.0$ \\
WD\,0101+048 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1924$ & $   14$ & $-16.9$ & $ 2.4$ & $240.3$ & $ 1.8$ & $14.5$ & $ 3.7$ \\
WD\,0102$-$142 & $0.14$ & $0.02$ & \hspace*{.4cm} $ 1966$ & $   33$ & $-22.5$ & $ 3.9$ & $245.2$ & $ 4.1$ & $20.6$ & $ 3.2$ \\
WD\,0103$-$278 & $0.25$ & $0.02$ & \hspace*{.4cm} $ 1387$ & $   36$ & $-46.8$ & $ 3.9$ & $173.3$ & $ 4.5$ & $-9.8$ & $ 3.0$ \\
WD\,0106$-$358 & $0.13$ & $0.02$ & \hspace*{.4cm} $ 1805$ & $   27$ & $39.5$ & $ 5.0$ & $225.7$ & $ 3.4$ & $-25.3$ & $ 1.7$ \\
WD\,0108+143 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1691$ & $   33$ & $-33.0$ & $ 4.0$ & $211.0$ & $ 4.2$ & $-9.3$ & $ 4.7$ \\
WD\,0110$-$139 & $0.08$ & $0.01$ & \hspace*{.4cm} $ 1884$ & $   17$ & $14.9$ & $ 2.1$ & $234.7$ & $ 2.2$ & $-5.4$ & $ 3.8$ \\
WD\,0114$-$605 & $0.19$ & $0.02$ & \hspace*{.4cm} $ 1489$ & $   32$ & $-38.8$ & $ 5.5$ & $186.4$ & $ 4.0$ & $-25.0$ & $ 3.1$ \\
WD\,0124$-$257 & $0.22$ & $0.02$ & \hspace*{.4cm} $ 1378$ & $   39$ & $ 9.9$ & $ 1.9$ & $171.9$ & $ 4.9$ & $-0.7$ & $ 3.6$ \\
WD\,0126+101 & $0.16$ & $0.01$ & \hspace*{.4cm} $ 1704$ & $   15$ & $49.3$ & $ 2.7$ & $212.6$ & $ 2.0$ & $-9.5$ & $ 3.2$ \\
WD\,0127$-$050 & $0.20$ & $0.01$ & \hspace*{.4cm} $ 1805$ & $   22$ & $63.7$ & $ 3.9$ & $225.2$ & $ 2.7$ & $ 5.4$ & $ 3.1$ \\
WD\,0129$-$205 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1716$ & $   17$ & $-40.6$ & $ 2.9$ & $214.1$ & $ 2.2$ & $-44.0$ & $ 1.3$ \\
WD\,0137$-$291 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1727$ & $   18$ & $-11.0$ & $ 2.1$ & $215.4$ & $ 2.3$ & $ 5.8$ & $ 3.7$ \\
WD\,0138$-$236 & $0.07$ & $0.03$ & \hspace*{.4cm} $ 1701$ & $   53$ & $16.0$ & $ 7.0$ & $211.1$ & $ 6.6$ & $14.1$ & $22.1$ \\
WD\,0140$-$392 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1790$ & $   20$ & $-32.4$ & $ 3.8$ & $223.7$ & $ 2.5$ & $-13.1$ & $ 3.4$ \\
WD\,0143+216 & $0.17$ & $0.01$ & \hspace*{.4cm} $ 1813$ & $   22$ & $51.7$ & $ 3.5$ & $226.1$ & $ 2.8$ & $14.7$ & $ 3.6$ \\
WD\,0145$-$221 & $0.02$ & $0.01$ & \hspace*{.4cm} $ 1780$ & $   17$ & $-2.5$ & $ 2.2$ & $222.2$ & $ 2.1$ & $-12.2$ & $ 6.0$ \\
WD\,0148$-$255J & $0.19$ & $0.03$ & \hspace*{.4cm} $ 1436$ & $   49$ & $-8.4$ & $ 4.3$ & $179.2$ & $ 6.1$ & $ 2.3$ & $ 3.3$ \\
WD\,0151+017 & $0.25$ & $0.02$ & \hspace*{.4cm} $ 1574$ & $   33$ & $-71.9$ & $ 4.9$ & $196.3$ & $ 4.1$ & $-6.4$ & $ 3.0$ \\
WD\,0155+069 & $0.30$ & $0.01$ & \hspace*{.4cm} $ 2238$ & $   27$ & $46.4$ & $ 2.7$ & $277.5$ & $ 3.2$ & $17.2$ & $ 2.5$ \\
WD\,0204$-$233 & $0.31$ & $0.03$ & \hspace*{.4cm} $ 1222$ & $   43$ & $-32.8$ & $ 2.1$ & $152.2$ & $ 5.4$ & $-48.7$ & $ 3.2$ \\
WD\,0205$-$136J & $0.09$ & $0.02$ & \hspace*{.4cm} $ 1860$ & $   31$ & $23.2$ & $ 5.3$ & $229.5$ & $ 3.9$ & $-21.8$ & $ 8.4$ \\
WD\,0205$-$304 & $0.24$ & $0.02$ & \hspace*{.4cm} $ 1390$ & $   33$ & $-41.3$ & $ 3.3$ & $173.2$ & $ 4.2$ & $-25.4$ & $ 3.2$ \\
WD\,0205$-$365 & $0.07$ & $0.03$ & \hspace*{.4cm} $ 1769$ & $   72$ & $13.0$ & $ 9.8$ & $219.6$ & $ 9.0$ & $-18.7$ & $ 6.4$ \\
WD\,0208$-$263 & $0.12$ & $0.02$ & \hspace*{.4cm} $ 1653$ & $   48$ & $-31.5$ & $ 6.1$ & $205.0$ & $ 6.0$ & $-28.9$ & $ 5.1$ \\
WD\,0209+085 & $0.14$ & $0.01$ & \hspace*{.4cm} $ 1792$ & $   26$ & $-42.5$ & $ 3.9$ & $222.4$ & $ 3.4$ & $-27.1$ & $ 4.4$ \\
WD\,0212$-$231 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1865$ & $   26$ & $-33.7$ & $ 4.2$ & $231.4$ & $ 3.3$ & $ 7.0$ & $ 4.1$ \\
WD\,0226$-$329 & $0.19$ & $0.01$ & \hspace*{.4cm} $ 1710$ & $   22$ & $59.3$ & $ 4.0$ & $213.5$ & $ 2.8$ & $ 7.7$ & $ 2.6$ \\
WD\,0227+050 & $0.06$ & $0.00$ & \hspace*{.4cm} $ 1849$ & $    6$ & $ 8.9$ & $ 1.5$ & $230.7$ & $ 0.8$ & $13.7$ & $ 1.8$ \\
WD\,0229$-$481 & $0.13$ & $0.04$ & \hspace*{.4cm} $ 1532$ & $   81$ & $-0.6$ & $10.0$ & $191.3$ & $10.1$ & $24.0$ & $ 7.0$ \\
WD\,0231$-$054 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1830$ & $    7$ & $-29.6$ & $ 4.0$ & $228.2$ & $ 1.0$ & $ 8.4$ & $ 5.6$ \\
WD\,0242$-$174 & $0.06$ & $0.01$ & \hspace*{.4cm} $ 1869$ & $   10$ & $-5.6$ & $ 1.8$ & $232.4$ & $ 1.3$ & $ 1.5$ & $ 2.7$ \\
WD\,0243+155 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1926$ & $   16$ & $21.3$ & $ 3.3$ & $238.0$ & $ 2.0$ & $-6.7$ & $ 3.0$ \\
WD\,0250$-$007 & $0.03$ & $0.01$ & \hspace*{.4cm} $ 1806$ & $   10$ & $ 2.1$ & $ 3.6$ & $225.0$ & $ 1.3$ & $13.9$ & $ 4.3$ \\
WD\,0250$-$026 & $0.14$ & $0.01$ & \hspace*{.4cm} $ 2017$ & $   19$ & $-7.5$ & $ 2.4$ & $251.1$ & $ 2.3$ & $-21.4$ & $ 2.4$ \\
WD\,0252$-$350 & $0.86$ & $0.05$ & \hspace*{.4cm} $  362$ & $   93$ & $138.0$ & $10.9$ & $46.0$ & $11.4$ & $-42.4$ & $ 3.3$ \\
WD\,0255$-$705 & $0.44$ & $0.04$ & \hspace*{.4cm} $  974$ & $   70$ & $-3.1$ & $ 8.4$ & $121.8$ & $ 8.8$ & $48.9$ & $ 8.4$ \\
WD\,0302+027 & $0.23$ & $0.05$ & \hspace*{.4cm} $ 1571$ & $  110$ & $63.8$ & $11.2$ & $194.0$ & $13.7$ & $-56.4$ & $11.6$ \\
WD\,0308+188 & $0.02$ & $0.01$ & \hspace*{.4cm} $ 1795$ & $   13$ & $-2.3$ & $ 2.0$ & $223.4$ & $ 1.7$ & $-14.4$ & $ 1.7$ \\
WD\,0310$-$688 & $0.07$ & $0.00$ & \hspace*{.4cm} $ 1709$ & $   15$ & $20.3$ & $ 0.6$ & $213.7$ & $ 1.8$ & $-11.8$ & $ 1.8$ \\
WD\,0317+196 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1907$ & $   14$ & $-22.1$ & $ 2.6$ & $236.3$ & $ 1.8$ & $-16.6$ & $ 2.0$ \\
WD\,0318$-$021 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1980$ & $   10$ & $-19.8$ & $ 2.8$ & $245.8$ & $ 1.2$ & $16.8$ & $ 2.7$ \\
WD\,0320$-$539 & $0.19$ & $0.02$ & \hspace*{.4cm} $ 1541$ & $   40$ & $45.2$ & $ 5.5$ & $193.0$ & $ 5.0$ & $-5.3$ & $ 4.5$ \\
WD\,0336+040 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1698$ & $   16$ & $-26.2$ & $ 4.4$ & $211.4$ & $ 2.0$ & $-10.2$ & $ 3.6$ \\
WD\,0339$-$035 & $0.20$ & $0.01$ & \hspace*{.4cm} $ 1632$ & $   18$ & $-58.1$ & $ 3.5$ & $202.9$ & $ 2.3$ & $13.3$ & $ 3.8$ \\
WD\,0352+052 & $0.34$ & $0.01$ & \hspace*{.4cm} $ 1582$ & $   27$ & $102.4$ & $ 3.1$ & $196.6$ & $ 3.4$ & $64.9$ & $ 2.3$ \\
\hline
\end{tabular}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{$J_z$} & \multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} \\ 
 & \multicolumn{2}{c}{}& \multicolumn{2}{c}{${\rm kpc\,km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} \\
\hline
WD\,0352+096 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1771$ & $   12$ & $-42.0$ & $ 3.2$ & $220.5$ & $ 1.5$ & $ 3.1$ & $ 2.4$ \\
WD\,0408$-$041 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1682$ & $   23$ & $38.6$ & $ 3.3$ & $208.8$ & $ 2.9$ & $-4.9$ & $ 2.7$ \\
WD\,0416$-$550 & $0.13$ & $0.03$ & \hspace*{.4cm} $ 1553$ & $   46$ & $-19.7$ & $ 6.1$ & $193.3$ & $ 5.9$ & $23.9$ & $ 6.2$ \\
WD\,0431+126 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1773$ & $   10$ & $-35.3$ & $ 3.1$ & $220.3$ & $ 1.3$ & $ 6.1$ & $ 1.7$ \\
WD\,0437+152 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1825$ & $   20$ & $ 9.0$ & $ 2.6$ & $224.1$ & $ 2.5$ & $-19.5$ & $ 2.9$ \\
WD\,0455$-$282 & $0.14$ & $0.03$ & \hspace*{.4cm} $ 1568$ & $   47$ & $-26.1$ & $ 5.1$ & $194.3$ & $ 6.0$ & $ 3.9$ & $ 6.0$ \\
WD\,0507+045.1 & $0.05$ & $0.01$ & \hspace*{.4cm} $ 1832$ & $    9$ & $10.6$ & $ 2.8$ & $228.3$ & $ 1.2$ & $-1.2$ & $ 1.3$ \\
WD\,0509$-$007 & $0.27$ & $0.02$ & \hspace*{.4cm} $ 2269$ & $   41$ & $-13.5$ & $ 3.0$ & $279.9$ & $ 4.8$ & $-18.0$ & $ 3.5$ \\
WD\,0548+000 & $0.34$ & $0.04$ & \hspace*{.4cm} $ 1207$ & $   62$ & $-31.4$ & $ 7.4$ & $147.6$ & $ 7.9$ & $10.9$ & $ 3.9$ \\
WD\,0549+158 & $0.16$ & $0.02$ & \hspace*{.4cm} $ 1489$ & $   37$ & $10.1$ & $ 2.9$ & $184.8$ & $ 4.7$ & $ 0.5$ & $ 1.0$ \\
WD\,0556+172 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1824$ & $   12$ & $-33.7$ & $ 3.6$ & $225.5$ & $ 1.6$ & $ 1.0$ & $ 1.4$ \\
WD\,0558+165 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1870$ & $   13$ & $-28.7$ & $ 3.6$ & $231.7$ & $ 1.7$ & $-13.3$ & $ 2.4$ \\
WD\,0612+177 & $0.20$ & $0.02$ & \hspace*{.4cm} $ 1391$ & $   34$ & $ 1.8$ & $ 2.8$ & $172.9$ & $ 4.3$ & $-43.2$ & $ 3.5$ \\
WD\,0642$-$285 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1836$ & $   27$ & $16.5$ & $ 2.7$ & $229.1$ & $ 3.4$ & $-23.6$ & $ 3.0$ \\
WD\,0710+216 & $0.01$ & $0.01$ & \hspace*{.4cm} $ 1766$ & $   12$ & $-1.4$ & $ 3.0$ & $219.6$ & $ 1.6$ & $-23.3$ & $ 2.4$ \\
WD\,0715$-$704J & $0.19$ & $0.02$ & \hspace*{.4cm} $ 1938$ & $   36$ & $-53.7$ & $ 6.5$ & $242.2$ & $ 4.5$ & $-21.3$ & $ 5.0$ \\
WD\,0732$-$427 & $0.35$ & $0.02$ & \hspace*{.4cm} $ 1555$ & $   24$ & $-106.2$ & $ 6.8$ & $193.6$ & $ 3.0$ & $59.2$ & $ 4.5$ \\
WD\,0839$-$327 & $0.22$ & $0.02$ & \hspace*{.4cm} $ 1845$ & $   21$ & $-66.5$ & $ 4.8$ & $230.5$ & $ 2.7$ & $ 8.1$ & $ 0.4$ \\
WD\,0852+192 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1896$ & $   14$ & $ 1.3$ & $ 2.6$ & $235.4$ & $ 1.8$ & $-11.0$ & $ 2.5$ \\
WD\,0858+160 & $0.25$ & $0.01$ & \hspace*{.4cm} $ 2048$ & $   25$ & $-62.8$ & $ 3.4$ & $253.6$ & $ 2.9$ & $14.5$ & $ 2.6$ \\
WD\,0908+171 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1931$ & $   17$ & $-4.0$ & $ 2.7$ & $239.0$ & $ 2.1$ & $-8.0$ & $ 2.6$ \\
WD\,0911$-$076 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1707$ & $   24$ & $-29.3$ & $ 2.7$ & $211.5$ & $ 2.9$ & $-7.3$ & $ 2.9$ \\
WD\,0937$-$103 & $0.05$ & $0.01$ & \hspace*{.4cm} $ 1750$ & $   35$ & $11.6$ & $ 2.1$ & $218.1$ & $ 4.4$ & $-6.1$ & $ 3.2$ \\
WD\,0939$-$153 & $0.02$ & $0.01$ & \hspace*{.4cm} $ 1792$ & $   27$ & $-6.3$ & $ 2.6$ & $223.1$ & $ 3.3$ & $17.6$ & $ 2.7$ \\
WD\,0950+077 & $0.16$ & $0.01$ & \hspace*{.4cm} $ 1673$ & $   23$ & $46.4$ & $ 2.9$ & $208.2$ & $ 2.9$ & $ 3.2$ & $ 2.2$ \\
WD\,0951$-$155 & $0.26$ & $0.02$ & \hspace*{.4cm} $ 2084$ & $   29$ & $-63.2$ & $ 5.8$ & $258.7$ & $ 3.5$ & $15.8$ & $ 2.7$ \\
WD\,0954+134 & $0.11$ & $0.02$ & \hspace*{.4cm} $ 1806$ & $   41$ & $31.6$ & $ 4.8$ & $224.1$ & $ 5.1$ & $ 3.0$ & $ 4.5$ \\
WD\,0955+247 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1568$ & $   24$ & $-13.4$ & $ 2.4$ & $195.7$ & $ 3.0$ & $-5.0$ & $ 3.4$ \\
WD\,0956+020 & $0.06$ & $0.01$ & \hspace*{.4cm} $ 1756$ & $   16$ & $15.5$ & $ 2.5$ & $218.6$ & $ 2.0$ & $50.3$ & $ 2.6$ \\
WD\,0956+045 & $0.30$ & $0.03$ & \hspace*{.4cm} $ 1270$ & $   45$ & $34.1$ & $ 4.2$ & $158.1$ & $ 5.6$ & $16.0$ & $ 3.5$ \\
WD\,1000$-$001 & $0.14$ & $0.01$ & \hspace*{.4cm} $ 1578$ & $   19$ & $-30.1$ & $ 2.5$ & $195.7$ & $ 2.5$ & $18.7$ & $ 2.9$ \\
WD\,1003$-$023 & $0.17$ & $0.01$ & \hspace*{.4cm} $ 1965$ & $   19$ & $-40.3$ & $ 3.7$ & $244.4$ & $ 2.4$ & $-6.6$ & $ 2.6$ \\
WD\,1010+043 & $0.23$ & $0.02$ & \hspace*{.4cm} $ 1530$ & $   36$ & $59.3$ & $ 5.5$ & $190.3$ & $ 4.5$ & $39.6$ & $ 4.2$ \\
WD\,1013$-$010 & $0.45$ & $0.04$ & \hspace*{.4cm} $ 1084$ & $   37$ & $-91.9$ & $12.2$ & $135.1$ & $ 4.7$ & $70.6$ & $ 8.4$ \\
WD\,1015+076 & $0.11$ & $0.02$ & \hspace*{.4cm} $ 1931$ & $   36$ & $19.2$ & $ 3.4$ & $240.1$ & $ 4.5$ & $-13.8$ & $ 5.8$ \\
WD\,1015+161 & $0.17$ & $0.01$ & \hspace*{.4cm} $ 1526$ & $   23$ & $-35.6$ & $ 2.7$ & $189.5$ & $ 2.9$ & $ 4.2$ & $ 3.3$ \\
WD\,1015$-$216 & $0.11$ & $0.02$ & \hspace*{.4cm} $ 1930$ & $   31$ & $10.9$ & $ 2.2$ & $240.8$ & $ 3.9$ & $-14.8$ & $ 3.1$ \\
WD\,1017+125 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1907$ & $   19$ & $10.6$ & $ 2.0$ & $237.0$ & $ 2.3$ & $-11.0$ & $ 2.8$ \\
WD\,1019+129 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1587$ & $   19$ & $-25.8$ & $ 2.2$ & $197.3$ & $ 2.4$ & $19.1$ & $ 3.1$ \\
WD\,1020$-$207 & $0.17$ & $0.01$ & \hspace*{.4cm} $ 1458$ & $   22$ & $-14.2$ & $ 2.1$ & $181.9$ & $ 2.7$ & $12.7$ & $ 2.6$ \\
WD\,1022+050 & $0.19$ & $0.01$ & \hspace*{.4cm} $ 1491$ & $   13$ & $-45.1$ & $ 2.0$ & $185.9$ & $ 1.6$ & $61.3$ & $ 2.2$ \\
WD\,1026+023 & $0.05$ & $0.01$ & \hspace*{.4cm} $ 1852$ & $   15$ & $ 4.3$ & $ 1.7$ & $231.1$ & $ 1.9$ & $-14.7$ & $ 2.4$ \\
WD\,1036+085 & $0.14$ & $0.02$ & \hspace*{.4cm} $ 1645$ & $   29$ & $34.8$ & $ 3.6$ & $204.4$ & $ 3.7$ & $ 6.2$ & $ 3.0$ \\
WD\,1049$-$158 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1740$ & $   28$ & $-21.5$ & $ 2.3$ & $217.4$ & $ 3.5$ & $12.2$ & $ 2.8$ \\
WD\,1053$-$290 & $0.21$ & $0.01$ & \hspace*{.4cm} $ 2015$ & $   30$ & $46.5$ & $ 2.6$ & $252.2$ & $ 3.8$ & $ 3.0$ & $ 2.1$ \\
WD\,1053$-$550 & $0.20$ & $0.02$ & \hspace*{.4cm} $ 1778$ & $   23$ & $-62.4$ & $ 5.3$ & $222.3$ & $ 2.9$ & $22.0$ & $ 2.7$ \\
WD\,1102$-$183 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1787$ & $   27$ & $37.3$ & $ 2.1$ & $223.5$ & $ 3.3$ & $25.0$ & $ 2.6$ \\
WD\,1105$-$048 & $0.18$ & $0.01$ & \hspace*{.4cm} $ 1487$ & $   24$ & $26.8$ & $ 1.4$ & $185.8$ & $ 3.0$ & $-3.0$ & $ 2.7$ \\
WD\,1116+026 & $0.05$ & $0.01$ & \hspace*{.4cm} $ 1815$ & $   15$ & $-12.0$ & $ 1.4$ & $226.7$ & $ 1.9$ & $21.6$ & $ 2.8$ \\
WD\,1122$-$324 & $0.17$ & $0.01$ & \hspace*{.4cm} $ 1909$ & $   26$ & $-49.9$ & $ 4.5$ & $238.7$ & $ 3.2$ & $-8.9$ & $ 2.8$ \\
WD\,1124$-$293 & $0.21$ & $0.01$ & \hspace*{.4cm} $ 1908$ & $   25$ & $59.7$ & $ 3.6$ & $238.9$ & $ 3.1$ & $-17.7$ & $ 2.5$ \\
WD\,1125$-$025 & $0.05$ & $0.01$ & \hspace*{.4cm} $ 1731$ & $   34$ & $-15.2$ & $ 3.1$ & $216.1$ & $ 4.2$ & $11.3$ & $ 5.4$ \\
WD\,1126$-$222 & $0.21$ & $0.02$ & \hspace*{.4cm} $ 1452$ & $   43$ & $-40.4$ & $ 3.9$ & $181.4$ & $ 5.4$ & $-10.3$ & $ 4.5$ \\
WD\,1129+155 & $0.10$ & $0.00$ & \hspace*{.4cm} $ 1881$ & $    9$ & $21.6$ & $ 1.1$ & $234.9$ & $ 1.2$ & $12.7$ & $ 2.9$ \\
WD\,1130$-$125 & $0.02$ & $0.01$ & \hspace*{.4cm} $ 1775$ & $   28$ & $-5.1$ & $ 1.3$ & $222.0$ & $ 3.5$ & $-1.4$ & $ 3.6$ \\
WD\,1144$-$246 & $0.08$ & $0.01$ & \hspace*{.4cm} $ 1806$ & $   27$ & $-27.9$ & $ 4.2$ & $226.6$ & $ 3.4$ & $-21.6$ & $ 3.5$ \\
WD\,1145+187 & $0.20$ & $0.01$ & \hspace*{.4cm} $ 2099$ & $   19$ & $ 1.5$ & $ 1.3$ & $262.1$ & $ 2.3$ & $34.2$ & $ 2.7$ \\
WD\,1150$-$153 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1746$ & $   25$ & $ 9.5$ & $ 1.9$ & $218.6$ & $ 3.1$ & $-9.5$ & $ 3.1$ \\
WD\,1152$-$287 & $0.28$ & $0.02$ & \hspace*{.4cm} $ 1248$ & $   28$ & $-13.0$ & $ 4.5$ & $156.6$ & $ 3.6$ & $36.0$ & $ 2.6$ \\
WD\,1155$-$243 & $0.15$ & $0.02$ & \hspace*{.4cm} $ 1500$ & $   30$ & $-12.7$ & $ 2.9$ & $188.1$ & $ 3.8$ & $-12.7$ & $ 3.4$ \\
WD\,1159$-$098 & $0.03$ & $0.01$ & \hspace*{.4cm} $ 1756$ & $   33$ & $-7.4$ & $ 1.7$ & $219.6$ & $ 4.2$ & $-11.2$ & $ 4.9$ \\
WD\,1201$-$001 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1714$ & $   20$ & $-11.1$ & $ 1.7$ & $214.3$ & $ 2.6$ & $10.0$ & $ 3.6$ \\
WD\,1202$-$232 & $0.16$ & $0.01$ & \hspace*{.4cm} $ 2046$ & $   21$ & $ 4.0$ & $ 1.0$ & $255.8$ & $ 2.7$ & $ 7.6$ & $ 2.3$ \\
WD\,1204$-$136 & $0.19$ & $0.02$ & \hspace*{.4cm} $ 1571$ & $   33$ & $-49.6$ & $ 4.3$ & $196.4$ & $ 4.1$ & $-9.5$ & $ 3.7$ \\
WD\,1204$-$322 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1843$ & $   25$ & $-15.3$ & $ 2.2$ & $231.2$ & $ 3.1$ & $-14.6$ & $ 2.0$ \\
\hline
\end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[h!]
\addtocounter{table}{-1}
\caption[]
{Kinematic parameters of the $398$ SPY white dwarfs\\
continued from previous page}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{$J_z$} & \multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} \\ 
 & \multicolumn{2}{c}{}& \multicolumn{2}{c}{${\rm kpc\,km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} \\
\hline
WD\,1207$-$157 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1801$ & $   32$ & $-34.1$ & $ 4.4$ & $225.6$ & $ 4.0$ & $-9.9$ & $ 3.8$ \\
WD\,1216+036 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1675$ & $   19$ & $32.8$ & $ 2.2$ & $209.8$ & $ 2.4$ & $ 7.0$ & $ 2.9$ \\
WD\,1220$-$292 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 1940$ & $   20$ & $29.6$ & $ 2.4$ & $243.8$ & $ 2.5$ & $-11.2$ & $ 2.5$ \\
WD\,1230$-$308 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1901$ & $   26$ & $27.5$ & $ 2.2$ & $239.1$ & $ 3.3$ & $ 4.3$ & $ 2.4$ \\
WD\,1231$-$141 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1795$ & $   22$ & $-30.1$ & $ 2.9$ & $225.0$ & $ 2.8$ & $-11.5$ & $ 2.7$ \\
WD\,1233$-$164 & $0.09$ & $0.02$ & \hspace*{.4cm} $ 1591$ & $   28$ & $-3.2$ & $ 2.5$ & $199.4$ & $ 3.4$ & $ 6.3$ & $ 3.4$ \\
WD\,1236$-$495 & $0.13$ & $0.02$ & \hspace*{.4cm} $ 1879$ & $   48$ & $-33.8$ & $ 4.2$ & $235.1$ & $ 6.0$ & $-5.9$ & $ 2.1$ \\
WD\,1237$-$028 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1790$ & $   36$ & $-26.7$ & $ 3.8$ & $224.0$ & $ 4.5$ & $ 5.5$ & $ 5.2$ \\
WD\,1241+235 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1963$ & $   15$ & $20.3$ & $ 2.0$ & $245.4$ & $ 1.8$ & $-10.2$ & $ 3.7$ \\
WD\,1244$-$125 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1738$ & $   20$ & $-30.7$ & $ 3.2$ & $217.5$ & $ 2.5$ & $13.4$ & $ 2.8$ \\
WD\,1249+160 & $0.25$ & $0.02$ & \hspace*{.4cm} $ 1726$ & $   47$ & $78.3$ & $ 7.4$ & $216.4$ & $ 5.8$ & $-0.9$ & $ 2.4$ \\
WD\,1249+182 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1877$ & $   19$ & $-24.1$ & $ 2.8$ & $234.9$ & $ 2.3$ & $-11.6$ & $ 2.5$ \\
WD\,1257+032 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1819$ & $   15$ & $-29.6$ & $ 3.1$ & $228.0$ & $ 1.8$ & $16.0$ & $ 2.8$ \\
WD\,1257+047 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1533$ & $   25$ & $10.3$ & $ 1.3$ & $192.1$ & $ 3.1$ & $ 8.6$ & $ 2.9$ \\
WD\,1308$-$301 & $0.19$ & $0.01$ & \hspace*{.4cm} $ 1422$ & $   25$ & $ 7.0$ & $ 2.4$ & $178.5$ & $ 3.1$ & $13.1$ & $ 2.2$ \\
WD\,1310$-$305 & $0.10$ & $0.00$ & \hspace*{.4cm} $ 1807$ & $   17$ & $28.1$ & $ 1.8$ & $226.9$ & $ 2.2$ & $-5.9$ & $ 2.6$ \\
WD\,1314$-$067 & $0.08$ & $0.01$ & \hspace*{.4cm} $ 1702$ & $   21$ & $20.8$ & $ 2.3$ & $213.8$ & $ 2.6$ & $-6.9$ & $ 3.5$ \\
WD\,1323$-$514 & $0.48$ & $0.05$ & \hspace*{.4cm} $ 1258$ & $   84$ & $-134.3$ & $13.5$ & $157.1$ & $10.6$ & $17.7$ & $12.0$ \\
WD\,1326$-$236 & $0.06$ & $0.01$ & \hspace*{.4cm} $ 1811$ & $   20$ & $-17.6$ & $ 2.3$ & $227.7$ & $ 2.5$ & $-6.1$ & $ 2.1$ \\
WD\,1327$-$083 & $0.34$ & $0.03$ & \hspace*{.4cm} $ 1184$ & $   46$ & $-38.9$ & $ 4.0$ & $148.1$ & $ 5.8$ & $12.8$ & $ 2.0$ \\
WD\,1328$-$152 & $0.17$ & $0.02$ & \hspace*{.4cm} $ 2005$ & $   44$ & $ 6.2$ & $ 5.7$ & $256.6$ & $ 5.7$ & $ 7.6$ & $ 5.9$ \\
WD\,1330+036 & $0.21$ & $0.02$ & \hspace*{.4cm} $ 1398$ & $   36$ & $-19.8$ & $ 2.8$ & $175.6$ & $ 4.5$ & $ 3.1$ & $ 2.5$ \\
WD\,1332$-$229 & $0.17$ & $0.01$ & \hspace*{.4cm} $ 1966$ & $   22$ & $30.9$ & $ 3.4$ & $248.6$ & $ 2.8$ & $-13.5$ & $ 2.6$ \\
WD\,1334$-$160 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1698$ & $   23$ & $-6.9$ & $ 2.8$ & $213.2$ & $ 2.9$ & $11.2$ & $ 3.0$ \\
WD\,1334$-$678 & $0.35$ & $0.04$ & \hspace*{.4cm} $ 1200$ & $   59$ & $-53.9$ & $ 9.0$ & $150.2$ & $ 7.5$ & $20.9$ & $ 8.4$ \\
WD\,1342$-$237 & $0.08$ & $0.01$ & \hspace*{.4cm} $ 1613$ & $   25$ & $-7.8$ & $ 3.0$ & $202.6$ & $ 3.1$ & $18.8$ & $ 2.4$ \\
WD\,1344+106 & $0.24$ & $0.02$ & \hspace*{.4cm} $ 1511$ & $   33$ & $-62.8$ & $ 3.9$ & $189.0$ & $ 4.2$ & $-35.7$ & $ 4.5$ \\
WD\,1356$-$233 & $0.20$ & $0.01$ & \hspace*{.4cm} $ 1855$ & $   25$ & $-59.6$ & $ 3.4$ & $232.3$ & $ 3.2$ & $-19.7$ & $ 2.4$ \\
WD\,1401$-$147 & $0.13$ & $0.02$ & \hspace*{.4cm} $ 1543$ & $   34$ & $-20.6$ & $ 3.1$ & $193.7$ & $ 4.2$ & $-15.1$ & $ 3.3$ \\
WD\,1410+168 & $0.37$ & $0.03$ & \hspace*{.4cm} $ 1349$ & $   53$ & $96.4$ & $ 7.7$ & $169.6$ & $ 6.6$ & $-42.3$ & $ 4.2$ \\
WD\,1411+135 & $0.18$ & $0.01$ & \hspace*{.4cm} $ 2019$ & $   15$ & $27.4$ & $ 2.4$ & $253.8$ & $ 2.0$ & $14.3$ & $ 3.9$ \\
WD\,1418$-$088 & $0.24$ & $0.01$ & \hspace*{.4cm} $ 1738$ & $   28$ & $-77.1$ & $ 4.3$ & $217.7$ & $ 3.5$ & $-34.2$ & $ 4.0$ \\
WD\,1420$-$244 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1891$ & $   20$ & $ 4.5$ & $ 3.2$ & $238.9$ & $ 2.5$ & $-11.7$ & $ 2.9$ \\
WD\,1422+095 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1571$ & $   23$ & $-12.2$ & $ 1.9$ & $196.9$ & $ 2.9$ & $-11.7$ & $ 3.1$ \\
WD\,1426$-$276 & $0.40$ & $0.02$ & \hspace*{.4cm} $ 1131$ & $   47$ & $73.8$ & $ 3.1$ & $143.5$ & $ 5.9$ & $-60.4$ & $ 7.6$ \\
WD\,1431+153 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1822$ & $   15$ & $-3.1$ & $ 2.2$ & $228.7$ & $ 1.8$ & $-3.7$ & $ 3.1$ \\
WD\,1434$-$223 & $0.24$ & $0.02$ & \hspace*{.4cm} $ 1963$ & $   46$ & $-58.8$ & $ 4.1$ & $251.0$ & $ 5.8$ & $-49.4$ & $ 6.2$ \\
WD\,1448+077 & $0.62$ & $0.06$ & \hspace*{.4cm} $ -975$ & $  207$ & $-154.8$ & $ 8.1$ & $-122.6$ & $26.1$ & $-14.0$ & $ 6.7$ \\
WD\,1451+006 & $0.24$ & $0.02$ & \hspace*{.4cm} $ 1404$ & $   38$ & $-47.9$ & $ 3.8$ & $176.8$ & $ 4.7$ & $18.2$ & $ 3.2$ \\
WD\,1457$-$086 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1795$ & $   15$ & $20.2$ & $ 2.7$ & $226.9$ & $ 1.8$ & $-10.4$ & $ 2.8$ \\
WD\,1500$-$170 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1765$ & $   35$ & $-9.5$ & $ 4.1$ & $223.7$ & $ 4.3$ & $-26.3$ & $ 4.3$ \\
WD\,1501+032 & $0.20$ & $0.01$ & \hspace*{.4cm} $ 1974$ & $   21$ & $-47.9$ & $ 3.3$ & $248.1$ & $ 2.6$ & $-3.6$ & $ 3.5$ \\
WD\,1503$-$093 & $0.05$ & $0.01$ & \hspace*{.4cm} $ 1732$ & $   17$ & $-15.9$ & $ 2.1$ & $217.6$ & $ 2.0$ & $-8.0$ & $ 1.9$ \\
WD\,1507+021 & $0.27$ & $0.03$ & \hspace*{.4cm} $ 1245$ & $   48$ & $ 0.3$ & $ 3.6$ & $157.7$ & $ 6.0$ & $37.0$ & $ 3.7$ \\
WD\,1507+220 & $0.14$ & $0.01$ & \hspace*{.4cm} $ 1561$ & $   18$ & $-30.1$ & $ 1.8$ & $196.2$ & $ 2.2$ & $-43.5$ & $ 2.6$ \\
WD\,1507$-$105 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1777$ & $   15$ & $-40.1$ & $ 2.7$ & $223.2$ & $ 1.9$ & $ 8.1$ & $ 2.4$ \\
WD\,1515$-$164 & $0.23$ & $0.01$ & \hspace*{.4cm} $ 2007$ & $   20$ & $54.5$ & $ 3.2$ & $253.5$ & $ 2.6$ & $-9.6$ & $ 3.2$ \\
WD\,1524$-$749 & $0.52$ & $0.02$ & \hspace*{.4cm} $-1203$ & $  146$ & $-137.6$ & $19.9$ & $-154.5$ & $19.0$ & $-16.1$ & $10.7$ \\
WD\,1531+184 & $0.28$ & $0.02$ & \hspace*{.4cm} $ 1380$ & $   42$ & $60.5$ & $ 4.0$ & $173.4$ & $ 5.2$ & $12.1$ & $ 3.0$ \\
WD\,1531$-$022 & $0.02$ & $0.01$ & \hspace*{.4cm} $ 1753$ & $   12$ & $ 5.4$ & $ 3.6$ & $219.8$ & $ 1.4$ & $-3.5$ & $ 3.2$ \\
WD\,1537$-$152 & $0.11$ & $0.01$ & \hspace*{.4cm} $ 1794$ & $   17$ & $-32.4$ & $ 3.3$ & $226.5$ & $ 2.0$ & $28.3$ & $ 3.1$ \\
WD\,1539$-$035 & $0.28$ & $0.01$ & \hspace*{.4cm} $ 2088$ & $   15$ & $64.7$ & $ 2.7$ & $263.6$ & $ 2.0$ & $-8.3$ & $ 3.0$ \\
WD\,1543$-$366 & $0.10$ & $0.04$ & \hspace*{.4cm} $ 1869$ & $   43$ & $-20.3$ & $11.9$ & $236.0$ & $ 5.3$ & $-0.7$ & $ 3.7$ \\
WD\,1547+057 & $0.04$ & $0.01$ & \hspace*{.4cm} $ 1804$ & $   18$ & $-6.0$ & $ 4.3$ & $227.4$ & $ 2.2$ & $12.8$ & $ 4.1$ \\
WD\,1548+149 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1769$ & $   17$ & $20.6$ & $ 2.5$ & $222.5$ & $ 2.1$ & $-1.0$ & $ 2.4$ \\
WD\,1555$-$089 & $0.18$ & $0.01$ & \hspace*{.4cm} $ 1625$ & $   30$ & $54.1$ & $ 3.0$ & $204.4$ & $ 3.7$ & $24.0$ & $ 2.8$ \\
WD\,1609+044 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1809$ & $   17$ & $19.6$ & $ 2.6$ & $228.8$ & $ 2.0$ & $20.1$ & $ 2.3$ \\
WD\,1609+135 & $0.21$ & $0.02$ & \hspace*{.4cm} $ 1704$ & $   27$ & $66.3$ & $ 4.9$ & $213.4$ & $ 3.4$ & $ 8.8$ & $ 4.4$ \\
WD\,1614+136 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1735$ & $   20$ & $22.1$ & $ 2.4$ & $219.3$ & $ 2.5$ & $-5.9$ & $ 2.1$ \\
WD\,1614+160 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 1794$ & $   16$ & $-43.9$ & $ 2.9$ & $226.7$ & $ 2.0$ & $-1.3$ & $ 2.8$ \\
WD\,1614$-$128 & $0.37$ & $0.02$ & \hspace*{.4cm} $ 1252$ & $   44$ & $81.6$ & $ 2.6$ & $157.7$ & $ 5.5$ & $13.4$ & $ 2.3$ \\
WD\,1619+123 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1892$ & $   10$ & $27.5$ & $ 2.4$ & $237.7$ & $ 1.3$ & $-14.4$ & $ 2.4$ \\
WD\,1636+057 & $0.19$ & $0.02$ & \hspace*{.4cm} $ 1429$ & $   39$ & $20.1$ & $ 6.1$ & $179.1$ & $ 4.9$ & $ 9.0$ & $ 4.1$ \\
WD\,1640+113 & $0.06$ & $0.01$ & \hspace*{.4cm} $ 1651$ & $   27$ & $ 8.6$ & $ 3.2$ & $208.6$ & $ 3.4$ & $14.5$ & $ 3.0$ \\
WD\,1655+215 & $0.18$ & $0.01$ & \hspace*{.4cm} $ 1728$ & $   24$ & $57.1$ & $ 3.9$ & $216.2$ & $ 3.0$ & $-2.6$ & $ 2.3$ \\
\hline
\end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[h!]
\addtocounter{table}{-1}
\caption[]
{Kinematic parameters of the $398$ SPY white dwarfs\\
continued from previous page}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{$J_z$} & \multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} \\ 
 & \multicolumn{2}{c}{}& \multicolumn{2}{c}{${\rm kpc\,km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} \\
\hline
WD\,1716+020 & $0.40$ & $0.03$ & \hspace*{.4cm} $ 1033$ & $   56$ & $ 1.0$ & $ 2.7$ & $129.7$ & $ 7.0$ & $38.3$ & $ 3.3$ \\
WD\,1736+052 & $0.16$ & $0.01$ & \hspace*{.4cm} $ 1630$ & $   30$ & $44.5$ & $ 4.5$ & $204.5$ & $ 3.7$ & $-4.3$ & $ 2.3$ \\
WD\,1826$-$045 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1575$ & $   21$ & $-7.1$ & $ 3.4$ & $197.5$ & $ 2.6$ & $-11.6$ & $ 1.4$ \\
WD\,1827$-$106 & $0.14$ & $0.01$ & \hspace*{.4cm} $ 1504$ & $   29$ & $-29.2$ & $ 3.1$ & $189.1$ & $ 3.6$ & $-71.8$ & $ 6.5$ \\
WD\,1834$-$781 & $0.41$ & $0.04$ & \hspace*{.4cm} $ 1009$ & $   55$ & $-56.7$ & $ 8.8$ & $126.6$ & $ 6.9$ & $-92.5$ & $ 6.8$ \\
WD\,1840+042 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1733$ & $   20$ & $-22.5$ & $ 3.3$ & $217.2$ & $ 2.4$ & $20.2$ & $ 1.8$ \\
WD\,1857+119 & $0.22$ & $0.01$ & \hspace*{.4cm} $ 1813$ & $   29$ & $-66.2$ & $ 3.7$ & $227.7$ & $ 3.7$ & $-6.4$ & $ 1.4$ \\
WD\,1911+135 & $0.08$ & $0.01$ & \hspace*{.4cm} $ 1729$ & $   21$ & $24.2$ & $ 2.4$ & $216.7$ & $ 2.6$ & $-8.3$ & $ 1.2$ \\
WD\,1914$-$598 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 1728$ & $   19$ & $46.1$ & $ 2.6$ & $217.4$ & $ 2.4$ & $-14.0$ & $ 1.5$ \\
WD\,1918+110 & $0.27$ & $0.01$ & \hspace*{.4cm} $ 1944$ & $   28$ & $76.3$ & $ 3.5$ & $244.9$ & $ 3.5$ & $-44.1$ & $ 4.4$ \\
WD\,1919+145 & $0.16$ & $0.01$ & \hspace*{.4cm} $ 1988$ & $   19$ & $27.8$ & $ 2.1$ & $248.9$ & $ 2.3$ & $ 7.4$ & $ 0.8$ \\
WD\,1932$-$136 & $0.22$ & $0.02$ & \hspace*{.4cm} $ 1362$ & $   35$ & $22.0$ & $ 3.2$ & $172.3$ & $ 4.3$ & $ 4.6$ & $ 1.5$ \\
WD\,1952$-$206 & $0.31$ & $0.03$ & \hspace*{.4cm} $ 1202$ & $   52$ & $33.7$ & $ 2.7$ & $151.1$ & $ 6.5$ & $-60.7$ & $ 4.5$ \\
WD\,1953$-$715 & $0.21$ & $0.03$ & \hspace*{.4cm} $ 1420$ & $   42$ & $-34.7$ & $ 4.4$ & $178.6$ & $ 5.3$ & $ 2.7$ & $ 2.5$ \\
WD\,1959+059 & $0.20$ & $0.02$ & \hspace*{.4cm} $ 1424$ & $   34$ & $29.7$ & $ 4.8$ & $179.0$ & $ 4.2$ & $27.6$ & $ 2.7$ \\
WD\,2004$-$605 & $0.13$ & $0.03$ & \hspace*{.4cm} $ 1899$ & $   27$ & $-29.4$ & $ 7.1$ & $238.5$ & $ 3.3$ & $ 0.7$ & $ 5.3$ \\
WD\,2007$-$219 & $0.18$ & $0.01$ & \hspace*{.4cm} $ 1509$ & $   22$ & $-36.1$ & $ 3.4$ & $189.2$ & $ 2.7$ & $10.2$ & $ 2.4$ \\
WD\,2014$-$575 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1790$ & $   12$ & $35.0$ & $ 2.6$ & $224.8$ & $ 1.4$ & $-31.4$ & $ 2.1$ \\
WD\,2018$-$233 & $0.06$ & $0.00$ & \hspace*{.4cm} $ 1819$ & $    9$ & $-13.4$ & $ 2.4$ & $228.5$ & $ 1.1$ & $ 6.0$ & $ 1.7$ \\
WD\,2021$-$128 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 1801$ & $   20$ & $47.7$ & $ 2.8$ & $226.2$ & $ 2.4$ & $-0.6$ & $ 1.7$ \\
WD\,2029+183 & $0.60$ & $0.01$ & \hspace*{.4cm} $  900$ & $   22$ & $-130.3$ & $ 4.6$ & $114.7$ & $ 2.8$ & $-25.9$ & $ 5.0$ \\
WD\,2032+188 & $0.25$ & $0.02$ & \hspace*{.4cm} $ 1378$ & $   26$ & $45.4$ & $ 3.8$ & $172.9$ & $ 3.3$ & $-25.8$ & $ 3.1$ \\
WD\,2039$-$682 & $0.03$ & $0.01$ & \hspace*{.4cm} $ 1727$ & $   20$ & $-5.9$ & $ 3.1$ & $216.3$ & $ 2.4$ & $-6.2$ & $ 2.6$ \\
WD\,2046$-$220 & $0.14$ & $0.01$ & \hspace*{.4cm} $ 1811$ & $    9$ & $-41.4$ & $ 2.7$ & $228.7$ & $ 1.2$ & $ 3.3$ & $ 2.6$ \\
WD\,2051+095 & $0.28$ & $0.02$ & \hspace*{.4cm} $ 2198$ & $   29$ & $-26.8$ & $ 3.1$ & $277.0$ & $ 3.8$ & $43.5$ & $ 2.9$ \\
WD\,2058+181 & $0.23$ & $0.01$ & \hspace*{.4cm} $ 1386$ & $   21$ & $-33.2$ & $ 1.9$ & $174.1$ & $ 2.7$ & $-3.8$ & $ 2.6$ \\
WD\,2115+010 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 1997$ & $   20$ & $-7.5$ & $ 2.2$ & $251.8$ & $ 2.5$ & $17.0$ & $ 2.0$ \\
WD\,2122$-$467 & $0.09$ & $0.02$ & \hspace*{.4cm} $ 1767$ & $   59$ & $-25.7$ & $ 5.8$ & $222.7$ & $ 7.4$ & $-16.5$ & $ 5.6$ \\
WD\,2127$-$221J & $0.10$ & $0.02$ & \hspace*{.4cm} $ 1712$ & $   37$ & $31.1$ & $ 5.6$ & $217.0$ & $ 4.5$ & $-11.0$ & $ 5.9$ \\
WD\,2134+218 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 1962$ & $   20$ & $28.5$ & $ 1.6$ & $245.5$ & $ 2.4$ & $24.6$ & $ 1.7$ \\
WD\,2136+229 & $0.30$ & $0.01$ & \hspace*{.4cm} $ 1350$ & $   25$ & $-62.0$ & $ 4.0$ & $169.3$ & $ 3.1$ & $18.5$ & $ 2.0$ \\
WD\,2137$-$379 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1865$ & $   25$ & $-30.8$ & $ 3.7$ & $235.8$ & $ 3.1$ & $17.4$ & $ 3.4$ \\
WD\,2139+115 & $0.22$ & $0.02$ & \hspace*{.4cm} $ 1802$ & $   25$ & $-62.8$ & $ 5.5$ & $226.8$ & $ 3.1$ & $-61.2$ & $ 5.4$ \\
WD\,2151$-$307 & $0.07$ & $0.01$ & \hspace*{.4cm} $ 1859$ & $   10$ & $ 8.4$ & $ 3.1$ & $233.9$ & $ 1.2$ & $-3.0$ & $ 3.8$ \\
WD\,2156$-$546J & $0.16$ & $0.02$ & \hspace*{.4cm} $ 1853$ & $   27$ & $-45.5$ & $ 5.5$ & $234.2$ & $ 3.2$ & $20.5$ & $ 5.8$ \\
WD\,2157+161 & $0.21$ & $0.02$ & \hspace*{.4cm} $ 1583$ & $   26$ & $-58.4$ & $ 4.4$ & $199.4$ & $ 3.2$ & $-26.9$ & $ 4.0$ \\
WD\,2204+071 & $0.18$ & $0.01$ & \hspace*{.4cm} $ 1998$ & $   23$ & $40.5$ & $ 2.7$ & $250.5$ & $ 2.9$ & $ 9.3$ & $ 2.6$ \\
WD\,2205$-$139 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1927$ & $   18$ & $ 7.1$ & $ 2.2$ & $242.0$ & $ 2.2$ & $-12.4$ & $ 3.3$ \\
WD\,2226+061 & $0.27$ & $0.01$ & \hspace*{.4cm} $ 1958$ & $   17$ & $76.5$ & $ 4.2$ & $244.7$ & $ 2.2$ & $ 6.5$ & $ 2.1$ \\
WD\,2226$-$449 & $0.21$ & $0.02$ & \hspace*{.4cm} $ 1441$ & $   46$ & $40.3$ & $ 4.2$ & $181.1$ & $ 5.8$ & $-10.9$ & $ 3.2$ \\
WD\,2240+125.1 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1858$ & $   22$ & $38.5$ & $ 2.3$ & $232.2$ & $ 2.8$ & $-9.4$ & $ 2.5$ \\
WD\,2240+125.2 & $0.14$ & $0.01$ & \hspace*{.4cm} $ 1839$ & $   27$ & $43.3$ & $ 2.8$ & $229.8$ & $ 3.4$ & $-13.8$ & $ 2.9$ \\
WD\,2240$-$017 & $0.19$ & $0.01$ & \hspace*{.4cm} $ 1700$ & $   27$ & $60.5$ & $ 4.0$ & $212.6$ & $ 3.4$ & $ 6.8$ & $ 3.0$ \\
WD\,2248$-$504 & $0.13$ & $0.02$ & \hspace*{.4cm} $ 1583$ & $   29$ & $-29.7$ & $ 3.3$ & $198.6$ & $ 3.6$ & $-0.4$ & $ 2.7$ \\
WD\,2253$-$081 & $0.28$ & $0.02$ & \hspace*{.4cm} $ 1460$ & $   49$ & $-72.7$ & $ 6.3$ & $182.9$ & $ 6.1$ & $14.3$ & $ 5.6$ \\
WD\,2254+126 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1740$ & $   23$ & $-39.9$ & $ 3.6$ & $217.9$ & $ 2.9$ & $-7.6$ & $ 2.9$ \\
WD\,2303+242 & $0.03$ & $0.01$ & \hspace*{.4cm} $ 1711$ & $   22$ & $ 3.8$ & $ 1.0$ & $213.7$ & $ 2.7$ & $ 0.5$ & $ 2.1$ \\
WD\,2306+124 & $0.15$ & $0.01$ & \hspace*{.4cm} $ 2033$ & $   22$ & $ 5.3$ & $ 1.3$ & $254.1$ & $ 2.8$ & $ 4.4$ & $ 2.6$ \\
WD\,2306+130 & $0.06$ & $0.01$ & \hspace*{.4cm} $ 1838$ & $   24$ & $-8.4$ & $ 1.4$ & $229.8$ & $ 3.0$ & $14.5$ & $ 2.7$ \\
WD\,2311$-$260 & $0.08$ & $0.03$ & \hspace*{.4cm} $ 1581$ & $   53$ & $ 1.8$ & $ 5.3$ & $201.1$ & $ 6.5$ & $-25.7$ & $11.2$ \\
WD\,2314+064 & $0.12$ & $0.01$ & \hspace*{.4cm} $ 1901$ & $   27$ & $-24.5$ & $ 4.5$ & $238.0$ & $ 3.4$ & $ 4.5$ & $ 3.4$ \\
WD\,2318+126 & $0.24$ & $0.02$ & \hspace*{.4cm} $ 1598$ & $   22$ & $-70.9$ & $ 5.9$ & $200.2$ & $ 2.7$ & $15.0$ & $ 2.6$ \\
WD\,2318$-$226 & $0.17$ & $0.04$ & \hspace*{.4cm} $ 1495$ & $   69$ & $30.7$ & $ 7.2$ & $188.0$ & $ 8.6$ & $-16.6$ & $ 6.2$ \\
WD\,2321$-$549 & $0.10$ & $0.02$ & \hspace*{.4cm} $ 1918$ & $   30$ & $-5.9$ & $ 4.1$ & $242.3$ & $ 3.8$ & $ 3.5$ & $ 4.9$ \\
WD\,2322+206 & $0.10$ & $0.01$ & \hspace*{.4cm} $ 1857$ & $   19$ & $25.7$ & $ 1.8$ & $231.7$ & $ 2.4$ & $21.7$ & $ 2.0$ \\
WD\,2322$-$181 & $0.31$ & $0.03$ & \hspace*{.4cm} $ 1538$ & $   36$ & $-91.3$ & $ 7.5$ & $193.1$ & $ 4.4$ & $-30.6$ & $ 4.1$ \\
WD\,2324+060 & $0.16$ & $0.01$ & \hspace*{.4cm} $ 1503$ & $   23$ & $20.1$ & $ 1.4$ & $187.8$ & $ 2.9$ & $ 3.2$ & $ 2.8$ \\
WD\,2326+049 & $0.21$ & $0.01$ & \hspace*{.4cm} $ 1962$ & $   18$ & $53.7$ & $ 3.1$ & $245.2$ & $ 2.3$ & $-3.9$ & $ 2.8$ \\
WD\,2328+107 & $0.23$ & $0.01$ & \hspace*{.4cm} $ 2079$ & $   18$ & $45.6$ & $ 3.1$ & $259.3$ & $ 2.3$ & $-9.1$ & $ 2.3$ \\
WD\,2329$-$332 & $0.14$ & $0.02$ & \hspace*{.4cm} $ 1985$ & $   43$ & $-2.1$ & $ 5.3$ & $249.6$ & $ 5.4$ & $-11.9$ & $ 3.8$ \\
WD\,2331$-$475 & $0.07$ & $0.00$ & \hspace*{.4cm} $ 1857$ & $   12$ & $12.1$ & $ 2.2$ & $233.1$ & $ 1.5$ & $14.3$ & $ 4.7$ \\
WD\,2333$-$049 & $0.24$ & $0.01$ & \hspace*{.4cm} $ 1920$ & $   18$ & $71.9$ & $ 4.5$ & $239.9$ & $ 2.2$ & $-4.8$ & $ 3.7$ \\
WD\,2333$-$165 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1853$ & $   15$ & $17.2$ & $ 0.7$ & $231.8$ & $ 1.9$ & $-44.4$ & $ 3.0$ \\
WD\,2336+063 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1897$ & $   20$ & $-12.3$ & $ 3.0$ & $237.1$ & $ 2.5$ & $-3.0$ & $ 2.8$ \\
WD\,2347+128 & $0.26$ & $0.02$ & \hspace*{.4cm} $ 1513$ & $   26$ & $-70.2$ & $ 5.9$ & $189.3$ & $ 3.3$ & $18.0$ & $ 3.0$ \\
\hline
\end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}[h!]
\addtocounter{table}{-1}
\caption[]
{Kinematic parameters of the $398$ SPY white dwarfs\\
continued from previous page}
\begin{tabular}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}l}
\hline
star & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{$J_z$} & \multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} \\ 
 & \multicolumn{2}{c}{}& \multicolumn{2}{c}{${\rm kpc\,km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} & \multicolumn{2}{c}{${\rm km\,s^{-1}}$} \\
\hline
WD\,2347$-$192 & $0.22$ & $0.02$ & \hspace*{.4cm} $ 2005$ & $   25$ & $53.0$ & $ 5.0$ & $251.1$ & $ 3.1$ & $ 8.3$ & $ 4.3$ \\
WD\,2348$-$244 & $0.20$ & $0.01$ & \hspace*{.4cm} $ 1661$ & $   23$ & $61.9$ & $ 3.4$ & $207.8$ & $ 2.8$ & $-23.3$ & $ 4.2$ \\
WD\,2349$-$283 & $0.05$ & $0.01$ & \hspace*{.4cm} $ 1680$ & $   18$ & $10.1$ & $ 1.0$ & $210.5$ & $ 2.2$ & $-10.6$ & $ 2.8$ \\
WD\,2350$-$083 & $0.28$ & $0.05$ & \hspace*{.4cm} $ 1716$ & $   80$ & $-84.0$ & $15.8$ & $215.2$ & $ 9.9$ & $-47.8$ & $ 5.3$ \\
WD\,2350$-$248 & $0.13$ & $0.01$ & \hspace*{.4cm} $ 1955$ & $    9$ & $21.7$ & $ 1.3$ & $244.9$ & $ 1.2$ & $-7.2$ & $ 4.9$ \\
WD\,2351$-$368 & $0.78$ & $0.06$ & \hspace*{.4cm} $  444$ & $  101$ & $76.3$ & $ 6.2$ & $55.6$ & $12.7$ & $62.8$ & $ 4.6$ \\
WD\,2354$-$151 & $0.09$ & $0.01$ & \hspace*{.4cm} $ 1810$ & $   29$ & $28.4$ & $ 3.8$ & $226.6$ & $ 3.7$ & $-7.2$ & $ 3.9$ \\
WD\,2359$-$324 & $0.66$ & $0.04$ & \hspace*{.4cm} $  696$ & $   81$ & $-125.0$ & $ 9.8$ & $87.4$ & $10.2$ & $-88.5$ & $ 4.1$ \\
WD\,2359$-$434 & $0.07$ & $0.02$ & \hspace*{.4cm} $ 1767$ & $   21$ & $-16.8$ & $ 3.0$ & $220.9$ & $ 2.7$ & $64.9$ & $ 8.7$ \\
\hline
\end{tabular}
